Deep Equilibrium Models are Almost Equivalent to Not-so-deep Explicit Models for High-dimensional Gaussian Mixtures

Deep equilibrium models (DEQs), as a typical implicit neural network, have demonstrated remarkable success on various tasks. There is, however, a lack of theoretical understanding of the connections and differences between implicit DEQs and explicit neural network models. In this paper, leveraging recent advances in random matrix theory (RMT), we perform an in-depth analysis on the eigenspectra of the conjugate kernel (CK) and neural tangent kernel (NTK) matrices for implicit DEQs, when the input data are drawn from a high-dimensional Gaussian mixture. We prove, in this setting, that the spectral behavior of these Implicit-CKs and NTKs depend on the DEQ activation function and initial weight variances, but only via a system of four nonlinear equations. As a direct consequence of this theoretical result, we demonstrate that a shallow explicit network can be carefully designed to produce the same CK or NTK as a given DEQ. Despite derived here for Gaussian mixture data, empirical results show the proposed theory and design principle also apply to popular real-world datasets.

==> fig/NN_matching_adam.tex <==
\begin{figure*}
  \centering
  \resizebox{\textwidth}{!}{
  \begin{tabular}{c}
       
  \begin{tabular}{ccc}
    \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    %%%MNIST
    \pgfplotsset{every major grid/.style={style=densely dashed}}
    \begin{axis}[
    title = {MNIST},
      %ybar,
      height=.36\linewidth,
      width=.45\linewidth,
      xmin=32,
      xmax=4096,
      ymin=0.68,
      ymax=1,
      xtick={32, 64, 128, 256, 512, 1024, 2048, 4096, 8192},
      xticklabels = {$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$,$2^{13}$},
      xmode=log,
      % log basis x={2},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      grid=major,
      scaled ticks=true,
      %xmode=log,
      %scale ticks above={4},
      xlabel={ $m$ },
      ylabel={ Test accuracy },
      legend style = {at={(0.98,0.02)}, anchor=south east, font=\normalsize}
      ]
      \addplot+[
  BLUE, 
  mark=*,
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit,
    % error bar style={line width=0.8pt}
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
        X Y  ErrorMax ErrorMin\\
        32   0.7501260042190552   0.014070888360341427   0.00810650984446204 \\
64   0.8460181355476379  0.044101476669311523   0.044101476669311523 \\
128   0.890625   0.03864268461863163   0.030662020047506067 \\
256   0.913306474685669   0.013860861460367468   0.007560451825460168 \\
512   0.9266632795333862   0.013230741024017334   0.013230741024017334\\
1024   0.9415322542190552   0.037172436714172363   0.037172436714172363 \\
2048   0.9489667415618896   0.015121102333068848   0.015121102333068848 \\
4096   0.9565272331237793   0.005040168762207031   0.05040168762207031 \\
      };
      \addlegendentry{ {\sf H-Tanh-ENN} };%% ol-Tanh
      \addplot+[
  GREEN, 
  mark=diamond*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
        X Y  ErrorMax ErrorMin\\
        32   0.7387852668762207   0.00031501054763793945   0.00031501054763793945 \\
64   0.8467742204666138   0.037172436714172363   0.037172436714172363\\
128   0.8855846524238586   0.02331167459487915   0.02331167459487915 \\
256   0.9141885042190552   0.008400281270345422   0.006720225016275672 \\
512   0.9295614957809448   0.011760791142781946   0.009660522143045691 \\
1024   0.9387601017951965   0.037172436714172363   0.037172436714172363 \\
2048   0.9438003897666931  0.00044101476669311523   0.044101476669311523 \\
4096   0.9557711482048035   0.01008063554763794   0.01008063554763794 \\
      };
      \addlegendentry{ {\sf Tanh-DEQ } };%% INN
      \addplot+[
  RED, 
  mark=triangle*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
        X Y  ErrorMax ErrorMin\\
        32   0.7277 0.02331167459487915   0.02331167459487915 \\
64   0.8423638939857483   0.008400281270348753   0.04200140635168825 \\
128   0.8939012289047241   0.02331167459487915   0.02331167459487915 \\
256   0.9125503897666931   0.013230741024017334   0.013230741024017334 \\
512   0.9227570295333862   0.015121102333068848   0.015121102333068848 \\
1024   0.9284273982048035   0.044101476669311523   0.044101476669311523 \\
2048   0.9303175210952759   0.013860861460367468   0.007560451825460168 \\
4096   0.935  0.0044101476669311523   0.044101476669311523 \\
      };
      \addlegendentry{ {\sf Tanh-ENN} };%% Tanh
    \end{axis}
    % \spy[black!50!white,size=2cm,circle,connect spies,magnification=3] on (spypoint1) in node [fill=none] at (magnifyglass1);  
  \end{tikzpicture}
  &
    \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    %%%Fashion MNIST
    \pgfplotsset{every major grid/.style={style=densely dashed}}
    \begin{axis}[
      title = {Fashion-MNIST},
      %ybar,
      height=.36\linewidth,
      width=.45\linewidth,
      xmin=32,
      xmax=4096,
      ymin=0.68,
      ymax=0.93,
      xtick={32, 64, 128, 256, 512, 1024, 2048, 4096, 8192},
      xticklabels = {$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$,$2^{13}$},
      xmode=log,
      % log basis x={2},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      grid=major,
      scaled ticks=true,
      %xmode=log,
      %scale ticks above={4},
      xlabel={ $m$ },
      ylabel={ },
      legend style = {at={(0.98,0.02)}, anchor=south east, font=\normalsize}
      ]
      \addplot+[
  BLUE, 
  mark=*,
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
        X Y  ErrorMax ErrorMin \\
       32   0.7576864957809448   0.037172436714172363   0.037172436714172363 \\
64  0.7869 0.013860861460367468   0.007560451825460168\\
128 0.8151 0.037172436714172363   0.037172436714172363 \\
256  0.8359 0.014070888360341427   0.00810650984446204 \\
512   0.8479082584381104   0.0031501054763793945   0.0031501054763793945 \\
1024   0.8574848771095276   0.03864268461863163   0.030662020047506067 \\
2048   0.8637852668762207   0.037172436714172363   0.037172436714172363 \\
4096   0.8669354915618896   0.044101476669311523   0.044101476669311523 \\
      };
      \addlegendentry{ {\sf H-Tanh-ENN} };%% ol-Tanh
      \addplot+[
  GREEN, 
  mark=diamond*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
        X Y  ErrorMax ErrorMin\\
        32   0.7540322542190552   0.03864268461863163   0.030662020047506067\\
64 0.8002 0.011760791142781946   0.009660522143045691\\
128   0.8252268433570862   0.015121102333068848   0.015121102333068848 \\
256   0.8378 0.037172436714172363   0.037172436714172363 \\
512   0.8487903475761414   0.008400281270348753   0.04200140635168825 \\
1024   0.8572328686714172   0.044101476669311523   0.044101476669311523 \\
2048   0.8608871102333069   0.005040168762207031   0.05040168762207031 \\
4096   0.8667 0.02331167459487915   0.02331167459487915 \\
      };
      \addlegendentry{ {\sf Tanh-DEQ} };%% INN
      \addplot+[
  RED,
  mark=triangle*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
        X Y  ErrorMax ErrorMin\\
       32   0.7571824789047241   0.03864268461863163   0.030662020047506067\\
64 0.7971 0.037172436714172363   0.037172436714172363 \\
128 0.8226 0.008400281270345422   0.006720225016275672 \\
256 0.8338 0.013860861460367468   0.007560451825460168 \\
512   0.8446320295333862   0.037172436714172363   0.037172436714172363 \\
1024   0.846900224685669   0.014070888360341427   0.00810650984446204 \\
2048   0.8485382795333862  0.031501054763793945   0.031501054763793945 \\
4096   0.8521925210952759   0.011760791142781946   0.009660522143045691\\
      };
      \addlegendentry{ {\sf Tanh-ENN} };%% Tanh
    \end{axis}
  \end{tikzpicture}
  &
    \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    %%%CIFAR-10
    \pgfplotsset{every major grid/.style={style=densely dashed}}
    \begin{axis}[
      %ybar,
      title = {CIFAR10},
      height=.36\linewidth,
      width=.45\linewidth,
      xmin=32,
      xmax=4096,
      ymin=0.68,
      ymax=0.9,
      xtick={32, 64, 128, 256, 512, 1024, 2048, 4096, 8192},
      xticklabels = {$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$,$2^{13}$},
      xmode=log,
      % log basis x={2},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      grid=major,
      scaled ticks=true,
      %xmode=log,
      %scale ticks above={4},
      xlabel={ $m$ },
      ylabel={ },
      legend style = {at={(0.98,0.02)}, anchor=south east, font=\normalsize}
      ]
      \addplot+[
  BLUE, 
  mark=*,
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
        X Y  ErrorMax ErrorMin\\
        32 0.7499 0 0 \\
        64   0.8041999936103821   0.008400281270348753   0.04200140635168825 \\
128   0.8378000259399414   0.013860861460367468   0.007560451825460168 \\
256   0.8409000039100647   0.02331167459487915   0.02331167459487915 \\
512   0.8481000211715698   0.013860861460367468   0.007560451825460168 \\
1024   0.849399983882904   0.014070888360341427   0.00810650984446204 \\
2048   0.8527   0.00031501054763793945   0.00031501054763793945 \\
4096 0.8557  0.01008063554763794   0.01008063554763794 \\
      };
      \addlegendentry{ {\sf H-Tanh-ENN } };%% ol-tanh
      \addplot+[
  GREEN,
  mark=diamond*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
        X Y  ErrorMax ErrorMin\\
        32 0.6928  0.014666517575582239   0.014333526293436316 \\
        64   0.7897999882698059   0.008400281270345422   0.006720225016275672 \\
128   0.8295999765396118   0.037172436714172363   0.037172436714172363 \\
256   0.8413000106811523   0.02331167459487915   0.02331167459487915 \\
512   0.8489000201225281   0.005040168762207031   0.05040168762207031 \\
1024  0.8516 0.015121102333068848   0.015121102333068848 \\
2048   0.853600025177002  0.013860861460367468   0.007560451825460168 \\
4096   0.8556   0.00044101476669311523   0.044101476669311523 \\
      };
      \addlegendentry{ {\sf Tanh-DEQ} };%% INN
      \addplot+[
  RED, 
  mark=triangle*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
        X Y  ErrorMax ErrorMin\\
        32   0.7533000111579895   0.044101476669311523   0.044101476669311523 \\
64   0.8007000088691711   0.037172436714172363   0.037172436714172363 \\
128   0.8303999900817871   0.015121102333068848   0.015121102333068848 \\
256   0.8435999751091003   0.02331167459487915   0.02331167459487915 \\
512   0.8470999862670898   0.015121102333068848   0.015121102333068848 \\
1024   0.8478000079154968   0.03864268461863163   0.030662020047506067 \\
2048   0.8501   0.00031501054763793945   0.00031501054763793945 \\
4096   0.8496   0.037172436714172363   0.037172436714172363 \\
      };
      \addlegendentry{ {\sf Tanh-ENN } };%% Tanh
    \end{axis}
    % \spy[black!50!white,size=2cm,circle,connect spies,magnification=3] on (spypoint1) in node [fill=none] at (magnifyglass1);  
  \end{tikzpicture}
  
   \end{tabular}
 \\
 \begin{tabular}{ccc}
    \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    %%%MNIST
    \pgfplotsset{every major grid/.style={style=densely dashed}}
    \begin{axis}[
      %ybar,
      height=.36\linewidth,
      width=.45\linewidth,
      % xmin=0.6,
      % xmax=2100,
      ymin=0.65,
      ymax=1,
      xmin=32,
      xmax=4096,
      % ymax=2,
      xtick={32, 64, 128, 256, 512, 1024, 2048, 4096, 8192},
      xticklabels = {$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$,$2^{13}$},
      xmode=log,
      % log basis x={2},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      grid=major,
      scaled ticks=true,
      %xmode=log,
      %scale ticks above={4},
      xlabel={ $m$ },
      ylabel={ Test accuracy },
      legend style = {at={(0.98,0.02)}, anchor=south east, font=\normalsize}
      ]
      \addplot+[
  BLUE, 
  mark=*,
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit,
    % error bar style={line width=0.8pt}
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
        X Y  ErrorMax ErrorMin\\
        32   0.6961945494016012   0.015372971693674686   0.016507049401601193 \\
64   0.7886424859364828   0.017179111639658573   0.0097866257031759 \\
128   0.8680695494016012   0.0264618794123328   0.04536290963490841 \\
256   0.9165406425793966   0.02184132734934452   0.034862359364827844 \\
512   0.9379200339317322   0.008400678634643555   0.015541315078735352 \\
1024   0.9550571242968241   0.033602317174276086   0.03444234530130985 \\
2048   0.9629536469777426   0.01260081926981571   0.022681554158529016 \\
4096   0.9724462429682413   0.015961130460103723   0.013021032015482215 \\
% 8192   0.9760164618492126   0.00042003393173217773   0.0004620552062988281 \\
      };
      \addlegendentry{ {\sf L-ReLU-ENN} };%% Leaky_Relu
      \addplot+[
  GREEN, 
  mark=diamond*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
        X Y  ErrorMax ErrorMin\\
        32   0.6967406074206034   0.014070888360341427   0.00810650984446204 \\
64   0.8009702563285828   0.037172436714172363   0.037172436714172363 \\
128   0.8811113834381104   0.044101476669311523   0.044101476669311523 \\
256   0.9211819469928741   0.02331167459487915   0.02331167459487915 \\
512   0.9428343375523885   0.03864268461863163   0.030662020047506067 \\
1024   0.9589633742968241   0.008400281270345422   0.006720225016275672 \\
2048   0.9690020283063253   0.013860861460367468   0.007560451825460168 \\
4096   0.9748824040095011   0.011760791142781946   0.009660522143045691 \\
% 8192   0.979712724685669   0.0   0.0 \\
      };
      \addlegendentry{ {\sf ReLU-DEQ } };%% INN
      \addplot+[
  RED, 
  mark=triangle*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
        X Y  ErrorMax ErrorMin\\
        32   0.6783644258975983   0.013230741024017334   0.013230741024017334 \\
64   0.7946698665618896   0.037172436714172363   0.037172436714172363 \\
128   0.8806073665618896   0.037172436714172363   0.037172436714172363 \\
256   0.912109375   0.00044101476669311523   0.044101476669311523 \\
512   0.9301915168762207   0.015121102333068848   0.015121102333068848 \\
1024   0.938634067773819   0.01008063554763794   0.01008063554763794 \\
2048   0.9411542415618896   0.005040168762207031   0.05040168762207031 \\
4096   0.9435903827349345   0.008400281270348753   0.04200140635168825 \\
% 8192   0.9449974894523621   0.00031501054763793945   0.00031501054763793945 \\
      };
      \addlegendentry{ {\sf ReLU-ENN} };%%Relu
    \end{axis}
    % \spy[black!50!white,size=2cm,circle,connect spies,magnification=3] on (spypoint1) in node [fill=none] at (magnifyglass1);  
  \end{tikzpicture}
  &
    \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    %%%Fashion MNIST
    \pgfplotsset{every major grid/.style={style=densely dashed}}
    \begin{axis}[
      %ybar,
      height=.36\linewidth,
      width=.45\linewidth,
      ymin=0.67,
      ymax=0.9,
      xmin=32,
      xmax=4096,
      xtick={32, 64, 128, 256, 512, 1024, 2048, 4096, 8192},
      xticklabels = {$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$,$2^{13}$},
      xmode=log,
      % log basis x={2},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      grid=major,
      scaled ticks=true,
      %xmode=log,
      %scale ticks above={4},
      xlabel={ $m$ },
      ylabel={ },
      legend style = {at={(0.98,0.02)}, anchor=south east, font=\normalsize}
      ]
      \addplot+[
  BLUE, 
  mark=*,
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
        X Y  ErrorMax ErrorMin \\
       32   0.6975176334381104   0.005355358123779297   0.005355358123779297 \\
64   0.7750756144523621   0.00390625   0.00390625 \\
128   0.8080476919809977   0.00924070676167843   0.0462035338083866 \\
256   0.8334803283214569   0.008190572261810303   0.008190572261810303 \\
512   0.8519405126571655   0.015121102333068848   0.015121102333068848 \\
1024   0.8618321716785431   0.010710656642913818   0.010710656642913818 \\
2048   0.8711567521095276   0.00567018985748291   0.00567018985748291 \\
4096   0.8746849596500397   0.009450614452362061   0.009450614452362061 \\
% 8192   0.8800403475761414   0.0   0.0 \\
      };
      \addlegendentry{ {\sf L-ReLU-ENN} };%% Leaky_Relu
      \addplot+[
  GREEN, 
  mark=diamond*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
        X Y  ErrorMax ErrorMin\\
        32   0.7200101017951965   0.009450614452362061   0.009450614452362061 \\
64   0.7712953686714172   0.0044101476669311523   0.044101476669311523 \\
128   0.8148941397666931   0.010710656642913818   0.010710656642913818 \\
256   0.8413558304309845   0.008820593357086182   0.008820593357086182 \\
512   0.854334682226181   0.008820593357086182   0.008820593357086182 \\
1024   0.862987220287323   0.020581483840942383   0.013440847396850586 \\
2048   0.87103071808815   0.009450614452362061   0.009450614452362061 \\
4096   0.878150204817454   0.02520283063253137   0.03780523935953406 \\
% 8192   0.8809223771095276   0.0   0.0 \\
      };
      \addlegendentry{ {\sf ReLU-DEQ } };%% INN
      \addplot+[
  RED,
  mark=triangle*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
        X Y  ErrorMax ErrorMin\\
       32   0.7217742204666138   0.009450614452362061   0.009450614452362061 \\
64   0.7663810551166534   0.005040466785430908   0.005040466785430908 \\
128   0.8035534024238586   0.02016127109527588   0.02016127109527588 \\
256   0.8274949789047241   0.014666517575582239   0.014333526293436316 \\
512   0.8368195295333862   0.02520283063253137   0.03780523935953406 \\
1024   0.8458921313285828   0.006300210952758789   0.006300210952758789 \\
2048   0.8473412394523621   0.01323103904724121   0.01323103904724121 \\
4096   0.8500504195690155   0.01008063554763794   0.01008063554763794 \\
% 8192   0.8482862710952759   0.0   0.0 \\
      };
      \addlegendentry{ {\sf ReLU-ENN} };%%Relu
    \end{axis}
    % \spy[black!50!white,size=2cm,circle,connect spies,magnification=3] on (spypoint1) in node [fill=none] at (magnifyglass1);  
  \end{tikzpicture}
  &
    \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    %%%CIFAR-10
    \pgfplotsset{every major grid/.style={style=densely dashed}}
    \begin{axis}[
      %ybar,
      height=.36\linewidth,
      width=.45\linewidth,
      ymin=0.60,
      ymax=0.90,
      xmin=32,
      xmax=4096,
      xtick={32, 64, 128, 256, 512, 1024, 2048, 4096, 8192},
      xticklabels = {$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$,$2^{13}$},
      xmode=log,
      % log basis x={2},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      grid=major,
      scaled ticks=true,
      %xmode=log,
      %scale ticks above={4},
      xlabel={ $m$ },
      ylabel={ },
      legend style = {at={(0.98,0.02)}, anchor=south east, font=\normalsize}
      ]
      \addplot+[
  BLUE, 
  mark=*,
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
        X Y  ErrorMax ErrorMin\\
        32   0.6284999847412109   0.01260000467300415   0.01260000467300415 \\
64   0.760700007279714   0.0128000179926554   0.008900006612141964 \\
128   0.8184333244959513   0.014666517575582239   0.014333526293436316 \\
256   0.8387500047683716   0.024499893188476562   0.024499893188476562 \\
512   0.8463999927043915   0.04999935626983643   0.04999935626983643 \\
1024   0.8494499921798706   0.011500120162963867   0.011500120162963867 \\
2048   0.8534500002861023   0.011500120162963867   0.011500120162963867 \\
4096   0.8513000011444092   0.0299990177154541   0.0299990177154541 \\
% 8192   0.8565000295639038   0.0   0.0 \\
      };
      \addlegendentry{ {\sf L-ReLU-ENN} };%% Leaky_Relu
      \addplot+[
  GREEN,
  mark=diamond*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
        X Y  ErrorMax ErrorMin\\
        32   0.6913800001144409   0.03619992733001731   0.009479975700378396 \\
64   0.7833000183105469   0.009899997711181663   0.008399999141693093 \\
128   0.8320000052452088   0.018000125885009322   0.02099978923797652 \\
256   0.8425999879837036   0.014666517575582239   0.014333526293436316 \\
512   0.8499666651089987   0.010333458582559851   0.011666615804036828 \\
1024   0.8491999904314677   0.008999903996785852   0.010999838511148718 \\
2048   0.8531499803066254   0.00550001859664917   0.00550001859664917 \\
4096   0.8517333467801412   0.007666746775308875   0.011333425839742395 \\
% 8192   0.85589998960495   0.0   0.0 \\
      };
      \addlegendentry{ {\sf ReLU-DEQ } };%% INN
      \addplot+[
  RED, 
  mark=triangle*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
        X Y  ErrorMax ErrorMin\\
        32   0.6500999927520752   0.01789999008178711   0.0339999794960022 \\
64   0.7411499917507172   0.0065499842166900635   0.0065499842166900635 \\
128   0.8001333077748617   0.016166667143503788   0.01223333676656091 \\
256   0.796999990940094   0.014666517575582239   0.014333526293436316 \\
512   0.8127333333333333  0.01266777777777777 0.01233333333333333 \\
1024   0.8181500136852264   0.01499950885772705   0.01499950885772705 \\
2048   0.8188499808311462   0.014500021934509277   0.014500021934509277 \\
4096   0.8192500174045563   0.01499950885772705   0.01499950885772705 \\
% 8192   0.8222000002861023   0.0   0.0 \\
      };
      \addlegendentry{ {\sf ReLU-ENN } };%%Relu
    \end{axis}
    % \spy[black!50!white,size=2cm,circle,connect spies,magnification=3] on (spypoint1) in node [fill=none] at (magnifyglass1);  
  \end{tikzpicture}
   \end{tabular}
  \end{tabular}
}
\medskip
\caption{Classification accuracies of implicit DEQs and explicit models trained with Adam. \textbf{Top:}  Evolution of classification accuracies \emph{w.r.t.} the width $m$ of {\sf Tanh-DEQ} (\textbf{\GREEN green}),  the corresponding equivalent explicit  {\sf H-Tanh-ENN} (\textbf{\BLUE blue}),  and  {\sf Tanh-ENN} (\textbf{\RED red}). 
\textbf{Bottom:} Evolution of classification accuracies \emph{w.r.t.} the width $m$ of {\sf ReLU-DEQ} (\textbf{\GREEN green}),  the corresponding equivalent explicit  {\sf L-ReLU-ENN} (\textbf{\BLUE blue}),  and  {\sf ReLU-ENN} (\textbf{\RED red}).
For  MNIST (\textbf{left}) and  Fashion-MNIST datasets (\textbf{middle}), raw data are
taken as the network input; for CIFAR-10 dataset (\textbf{right}) , flattened output of the 16th convolutional layer of
VGG-19 are used. }
\label{fig:matching_adam}
\end{figure*}

==> fig/NN_matching_sgd.tex <==
\def\dataA{fig/SGD_Result/h_tanh_enn_mnist.txt}
\def\dataB{fig/SGD_Result/tanh_inn_mnist.txt}
\def\dataC{fig/SGD_Result/tanh_enn_mnist.txt}
\def\dataD{fig/SGD_Result/h_tanh_enn_fashion_mnist.txt}
\def\dataE{fig/SGD_Result/tanh_inn_fashion_mnist.txt}
\def\dataF{fig/SGD_Result/tanh_enn_fashion_mnist.txt}
\def\dataG{fig/SGD_Result/h_tanh_enn_cifar10.txt}
\def\dataH{fig/SGD_Result/tanh_inn_cifar10.txt}
\def\dataI{fig/SGD_Result/tanh_enn_cifar10.txt}


\begin{figure*}
  \centering
  \resizebox{\textwidth}{!}{
  \begin{tabular}{c}
  \hspace{20pt}
       
  \begin{tabular}{ccc}
    \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    %%%MNIST
    \pgfplotsset{every major grid/.style={style=densely dashed}}
    \begin{axis}[
      %ybar,
      yticklabel style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
      title = {MNIST},
      height=.36\linewidth,
      width=.45\linewidth,
      % xmin=32,
      % xmax=4096,
      % ymin=0.70,
      % ymax=1,
      xtick={32, 64, 128, 256, 512, 1024, 2048, 4096, 8192},
      xticklabels = {$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$,$2^{13}$},
      xmode=log,
      % log basis x={2},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      grid=major,
      scaled ticks=true,
      %xmode=log,
      %scale ticks above={4},
      xlabel={ $m$ },
      ylabel={Test accuracy },
      ylabel style={align=center},
      legend style = {at={(0.98,0.02)}, anchor=south east, font=\normalsize}
      ]
      \addplot+[
  BLUE, 
  mark=*,
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit,
    % error bar style={line width=0.8pt}
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {\dataA};
      \addlegendentry{ {\sf H-Tanh-ENN} };%% ol-Tanh
      \addplot+[
  GREEN, 
  mark=diamond*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {\dataB};
      \addlegendentry{ {\sf Tanh-DEQ } };%% INN
      \addplot+[
  RED, 
  mark=triangle*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {\dataC};
      \addlegendentry{ {\sf Tanh-ENN} };%% Tanh
    \end{axis}
    % \spy[black!50!white,size=2cm,circle,connect spies,magnification=3] on (spypoint1) in node [fill=none] at (magnifyglass1);  
  \end{tikzpicture}
  &
    \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    %%%Fashion MNIST
    \pgfplotsset{every major grid/.style={style=densely dashed}}
    \begin{axis}[
      %ybar,
      yticklabel style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
      title = {Fashion-MNIST},
      height=.36\linewidth,
      width=.45\linewidth,
      % xmin=32,
      % xmax=4096,
      % ymin=0.75,
      % ymax=0.95,
      xtick={32, 64, 128, 256, 512, 1024, 2048, 4096, 8192},
      xticklabels = {$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$,$2^{13}$},
      xmode=log,
      % log basis x={2},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      grid=major,
      scaled ticks=true,
      %xmode=log,
      %scale ticks above={4},
      xlabel={ $m$ },
      ylabel={ },
      legend style = {at={(0.98,0.02)}, anchor=south east, font=\normalsize}
      ]
      \addplot+[
  BLUE, 
  mark=*,
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {\dataD};
      \addlegendentry{ {\sf H-Tanh-ENN} };%% ol-Tanh
      \addplot+[
  GREEN, 
  mark=diamond*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {\dataE};
      \addlegendentry{ {\sf Tanh-DEQ} };%% INN
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%！！！！！！！！！！！！！！！！！！！！！
      \addplot+[
  RED,
  mark=triangle*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {\dataF};
      \addlegendentry{ {\sf Tanh-ENN} };%% Tanh
    \end{axis}
  \end{tikzpicture}
  &
    \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    %%%CIFAR-10
    \pgfplotsset{every major grid/.style={style=densely dashed}}
    \begin{axis}[
      %ybar,
      yticklabel style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
      title = {CIFAR-10},
      height=.36\linewidth,
      width=.45\linewidth,
      % xmin=32,
      % xmax=4096,
      % ymin=0.77,
      % ymax=0.92,
      xtick={32, 64, 128, 256, 512, 1024, 2048, 4096, 8192},
      xticklabels = {$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$,$2^{13}$},
      xmode=log,
      % log basis x={2},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      grid=major,
      scaled ticks=true,
      %xmode=log,
      %scale ticks above={4},
      xlabel={ $m$ },
      ylabel={ },
      legend style = {at={(0.98,0.02)}, anchor=south east, font=\normalsize}
      ]
      \addplot+[
  BLUE, 
  mark=*,
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {\dataG};
      \addlegendentry{ {\sf H-Tanh-ENN } };%% ol-tanh
      \addplot+[
  GREEN,
  mark=diamond*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {\dataH};
      \addlegendentry{ {\sf Tanh-DEQ} };%% INN
      \addplot+[
  RED, 
  mark=triangle*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {\dataI};
      \addlegendentry{ {\sf Tanh-ENN } };%% Tanh
    \end{axis}
    % \spy[black!50!white,size=2cm,circle,connect spies,magnification=3] on (spypoint1) in node [fill=none] at (magnifyglass1);  
  \end{tikzpicture}
  
   \end{tabular}
\\
\def\dataA{fig/SGD_Result/l_relu_enn_mnist.txt}
\def\dataB{fig/SGD_Result/inn_mnist.txt}
\def\dataC{fig/SGD_Result/relu_enn_mnist.txt}
\def\dataD{fig/SGD_Result/l_relu_enn_fashion_mnist.txt}
\def\dataE{fig/SGD_Result/inn_fashion_mnist.txt}
\def\dataF{fig/SGD_Result/relu_enn_fashion_mnist.txt}
\def\dataG{fig/SGD_Result/l_relu_enn_cifar10.txt}
\def\dataH{fig/SGD_Result/inn_cifar10.txt}
\def\dataI{fig/SGD_Result/relu_enn_cifar10.txt}
 \begin{tabular}{ccc}
    \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    %%%MNIST
    \pgfplotsset{every major grid/.style={style=densely dashed}}
    \begin{axis}[
      %ybar,
      yticklabel style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
      height=.36\linewidth,
      width=.45\linewidth,
      % xmin=0.6,
      % xmax=2100,
      % ymin=0.65,
      % ymax=1,
      % xmin=32,
      % xmax=4096,
      % ymax=2,
      xtick={32, 64, 128, 256, 512, 1024, 2048, 4096, 8192},
      xticklabels = {$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$,$2^{13}$},
      xmode=log,
      % log basis x={2},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      grid=major,
      scaled ticks=true,
      %xmode=log,
      %scale ticks above={4},
      xlabel={ $m$ },
      ylabel={Test accuracy },
      ylabel style={align=center},
      legend style = {at={(0.98,0.02)}, anchor=south east, font=\normalsize}
      ]
      \addplot+[
  BLUE, 
  mark=*,
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit,
    % error bar style={line width=0.8pt}
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {\dataA};
      \addlegendentry{ {\sf L-ReLU-ENN} };%% Leaky_Relu
      \addplot+[
  GREEN, 
  mark=diamond*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {\dataB};
      \addlegendentry{ {\sf ReLU-DEQ } };%% INN
      \addplot+[
  RED, 
  mark=triangle*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {\dataC};
      \addlegendentry{ {\sf ReLU-ENN} };%%Relu
    \end{axis}
    % \spy[black!50!white,size=2cm,circle,connect spies,magnification=3] on (spypoint1) in node [fill=none] at (magnifyglass1);  
  \end{tikzpicture}
  &
    \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    %%%Fashion MNIST
    \pgfplotsset{every major grid/.style={style=densely dashed}}
    \begin{axis}[
      %ybar,
      yticklabel style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
      height=.36\linewidth,
      width=.45\linewidth,
      % ymin=0.67,
      % ymax=0.97,
      % xmin=32,
      % xmax=4096,
      xtick={32, 64, 128, 256, 512, 1024, 2048, 4096, 8192},
      xticklabels = {$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$,$2^{13}$},
      xmode=log,
      % log basis x={2},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      grid=major,
      scaled ticks=true,
      %xmode=log,
      %scale ticks above={4},
      xlabel={ $m$ },
      ylabel={ },
      legend style = {at={(0.98,0.02)}, anchor=south east, font=\normalsize}
      ]
      \addplot+[
  BLUE, 
  mark=*,
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {\dataD};
      \addlegendentry{ {\sf L-ReLU-ENN} };%% Leaky_Relu
      \addplot+[
  GREEN, 
  mark=diamond*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {\dataE};
      \addlegendentry{ {\sf ReLU-DEQ } };%% INN
      \addplot+[
  RED,
  mark=triangle*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {\dataF};
      \addlegendentry{ {\sf ReLU-ENN} };%%Relu
    \end{axis}
    % \spy[black!50!white,size=2cm,circle,connect spies,magnification=3] on (spypoint1) in node [fill=none] at (magnifyglass1);  
  \end{tikzpicture}
  &
    \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    %%%CIFAR-10
    \pgfplotsset{every major grid/.style={style=densely dashed}}
    \begin{axis}[
      %ybar,
      yticklabel style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
      height=.36\linewidth,
      width=.45\linewidth,
      % ymin=0.65,
      % ymax=0.93,
      % xmin=32,
      % xmax=4096,
      xtick={32, 64, 128, 256, 512, 1024, 2048, 4096, 8192},
      xticklabels = {$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$,$2^{13}$},
      xmode=log,
      log basis x={2},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      grid=major,
      scaled ticks=true,
      %xmode=log,
      %scale ticks above={4},
      xlabel={ $m$ },
      ylabel={ },
      legend style = {at={(0.98,0.02)}, anchor=south east, font=\normalsize}
      ]
      \addplot+[
  BLUE, 
  mark=*,
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {\dataG};
      \addlegendentry{ {\sf L-ReLU-ENN} };%% Leaky_Relu
      \addplot+[
  GREEN,
  mark=diamond*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {\dataH};
      \addlegendentry{ {\sf ReLU-DEQ } };%% INN
      \addplot+[
  RED, 
  mark=triangle*, 
  mark size=2.5pt,
  line width=1.5pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {\dataI};
      \addlegendentry{ {\sf ReLU-ENN } };%%Relu
    \end{axis}
    % \spy[black!50!white,size=2cm,circle,connect spies,magnification=3] on (spypoint1) in node [fill=none] at (magnifyglass1);  
  \end{tikzpicture}
   \end{tabular}
  \end{tabular}
}
\medskip
\renewcommand{\thefigure}{3}
\caption{Classification accuracies of implicit DEQs and explicit models trained with SGD. \textbf{Top:}  Evolution of classification accuracies \emph{w.r.t.} the width $m$ of {\sf Tanh-DEQ} (\textbf{\GREEN green}),  the corresponding equivalent explicit  {\sf H-Tanh-ENN} (\textbf{\BLUE blue}),  and  {\sf Tanh-ENN} (\textbf{\RED red}). 
\textbf{Bottom:} Evolution of classification accuracies \emph{w.r.t.} the width $m$ of {\sf ReLU-DEQ} (\textbf{\GREEN green}),  the corresponding equivalent explicit  {\sf L-ReLU-ENN} (\textbf{\BLUE blue}),  and  {\sf ReLU-ENN} (\textbf{\RED red}).
For  MNIST (\textbf{left}) and  Fashion-MNIST datasets (\textbf{middle}), raw data are
taken as the network input; for CIFAR-10 dataset (\textbf{right}) , flattened output of the 16th convolutional layer of
VGG-19 are used. }
\label{fig:matching_sgd}
\end{figure*}

==> fig/fig_equivalent.tex <==
\begin{figure}
  \centering
  \resizebox{\columnwidth}{!}{
  \centering
  % \setlength{\tabcolsep}{0pt}
  \begin{tabular}{@{}c@{}}
  \hspace{3pt}
  \begin{tabular}{@{}cc@{}}
    \begin{tikzpicture}[font=\small,spy using outlines, inner sep=0]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}  
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.style={cells={anchor=east},fill=none,at={(1,1.12)}, legend columns = -1, anchor=north east, font=\small}}
    \begin{axis}[
      %ybar,
      legend style={
        legend image code/.code={ % 自定义图例线段
            \draw[##1,line width=1.5pt] plot coordinates {(0cm,0cm) (0.4cm,0cm)}; % 调整线段长度为0.3cm
        }
    },
      height=.45\columnwidth,
      width=.5\columnwidth,
      xmin=-2,xmax=2,
      % ymin=-2.5,ymax=4,
      %xtick={-1.414, 0, 1.414},
      xtick={0},
      xticklabels = { {\small 0} },
      ytick={-1.5, -1,0,1, 1.5},
      yticklabels = {{\small$-ac$},{\small-1},{\small 0}, {\small 1}, {\small $ac$}},
      grid=major,
      %ymajorgrids=false,
      scaled ticks=true,
      xlabel={ \phantom{x} },
      % ylabel={ $y$ },
      bar width=3pt,
      % grid=none,
      % ymajorgrids=false,
      % scaled y ticks=base 10:0,
      %ylabel={Density}
      ]
      %art
      %% empirical Gram matrix
              \addplot[densely dashed, samples=3000,domain=-2.5:2,RED,line width=1.5pt] 
              % { (abs(x)<=1*\s)*(abs(sign(x)))+(abs(x)>=1.5*\s)*(1.5*abs(sign(x)))};
              {tanh(x)};;
              \addlegendentry{Tanh}

              \addplot[samples=3000,domain=-2.5:2,RED,line width=1pt] 
              % a1 * np.maximum(-c1, np.minimum(c1, x));
              {max(-1.5, min(1.5, x))};;
              \addlegendentry{H-Tanh}
      \end{axis}
\end{tikzpicture}
             &
     \begin{tikzpicture}[font=\large,spy using outlines, inner sep=0]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
        \pgfplotsset{every axis legend/.style={cells={anchor=east},fill=none,at={(1,1.21)}, legend columns = -1, anchor=north east, font=\small}}
    \begin{axis}[
      %ybar,
      height=.45\columnwidth,
      width=.6\columnwidth,
      % xmin=-0.5,
      % ymin=0,
      % xmax=7,
      % ymax=0.5,
      ytick={0,0.01,0.02},
      yticklabels={{\small 0}, {\small 0.01}, {\small 0.02}},
      xtick={0,400, 800, 1200},
      xticklabels={{\small 0}, {\small 400}, {\small 800},{\small1\,200}},
      bar width=3pt,
      grid=major,
      scaled ticks=false,
      %xmode=log,
      %scale ticks above={4},
      xlabel={{\small $n$} },
      ylabel={{\small Relative error}},
      ylabel style={yshift=+0.1cm}
      % scaled y ticks=base 10:0,
      %ylabel={Density}
      ]
    \addplot+[
    RED, mark=triangle, line width=1pt,
    error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
          X Y  ErrorMax ErrorMin\\
          40   0.019795981680829525   0.004162337292034076   0.002569096373338974\\
  80   0.010569388428630333   0.001771139368292209   0.001273339186273828\\
  160   0.009099677265216261   0.0025779444384222538   0.0015452792283098477\\
  320   0.006653496668660815   0.0010608762411369868   0.001579221903142784\\
  640   0.004235081499690153   0.0002866678191454598   0.00023643345374468015\\
  1280   0.0028800766066381946   6.467964823835687e-05   6.921189176735051e-05\\
   };
        \addlegendentry{ $\mG_\text{Tanh}^*$ v.s. $ \bsigma_\text{H-Tanh}^{(1)}$};%% Tanh
\end{axis}
\end{tikzpicture}
  \end{tabular}
  
\\

  
  \begin{tabular}{@{}cc@{}}
  
    \begin{tikzpicture}[font=\small,spy using outlines, inner sep=0]
    % \path[use as bounding box] (0,0) rectangle (.5\columnwidth, .45\columnwidth);
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}  
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.style={cells={anchor=east},fill=none,at={(1,1.12)}, legend columns = -1, anchor=north east, font=\small}}
    \begin{axis}[
      %ybar,
      legend style={
        legend image code/.code={ % 自定义图例线段
            \draw[##1,line width=1.5pt] plot coordinates {(0cm,0cm) (0.3cm,0cm)}; % 调整线段长度为0.3cm
        }
    },
      height=.45\columnwidth,
      width=.5\columnwidth,
      xmin=-2,xmax=2,
      % ymin=-2.5,ymax=4,
      %xtick={-1.414, 0, 1.414},
      xtick={ 0},
      xticklabels = { {\small 0} },
      ytick={ -1/sqrt(2*pi), 0},
      yticklabels = { {\small $-\frac{\tau_*}{ \sqrt{2\pi}}$}, {\small $0$} },
      % yticklabels = {0,1},
      grid=major,
      %ymajorgrids=false,
      scaled ticks=true,
      xlabel={ \phantom{x} },
      % ylabel={ $y$ },
      bar width=3pt
      % grid=none,
      % ymajorgrids=false,
      % scaled y ticks=base 10:0,
      %ylabel={Density}
      ]
      %art
      %% empirical Gram matrix
              \addplot[densely dashed, samples=3000,domain=-2.5:2,BLUE,line width=1.5pt] 
              % { (abs(x)<=1*\s)*(abs(sign(x)))+(abs(x)>=1.5*\s)*(1.5*abs(sign(x)))};
              { max(0,x)- 1/sqrt(2*pi) };
              \addlegendentry{ReLU}
              % \addlegendentry{ { $\phi(x) = \max(0,x) - \frac{\tau_*}{ \sqrt{2\pi} } $ } };
              \addplot[samples=3000,domain=-2.5:2,BLUE,line width=1pt] 
              % { (abs(x)<=1*\s)*(abs(sign(x)))+(abs(x)>=1.5*\s)*(1.5*abs(sign(x)))};
              { max(1.5*x,.2*x) - 1.3/sqrt(2*pi) };
              \addlegendentry{L-ReLU}
              % \addlegendentry{ { $\varphi(x) = \max(a x, bx) - \frac{\tau_0 (a - b)}{ \sqrt{2\pi} } $ } };
              % \node at (0,1.5) {  };
      \end{axis}
\end{tikzpicture}
        &
     \begin{tikzpicture}[font=\large,spy using outlines, inner sep=0]
     % \path[use as bounding box] (0,0) rectangle (.5\columnwidth, 0);
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}       
    \tikzstyle{every axis y label}+=[yshift=-10pt, xshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.style={cells={anchor=east},fill=none,at={(1,1.21)}, legend columns = -1, anchor=north east, font=\small}}
    \begin{axis}[
      %ybar,
      height=.45\columnwidth,
      width=.6\columnwidth,
      % xmin=-0.5,
      % ymin=0,
      % xmax=7,
      % ymax=0.5,
      ytick={0,0.05,0.1},
      yticklabels={{\small0},{\small0.05},{\small0.10}},
      xtick={0,400, 800, 1200},
      xticklabels={{\small 0}, {\small 400}, {\small 800},{\small1\,200}},
      bar width=3pt,
      grid=major,
      % ymode=log,
      % log basis y={10},
      %scale ticks above={4},
      scaled ticks=true,
      xlabel={{\small $n$} },
      ylabel={{\small Relative error} },
      ylabel style={yshift=+0.1cm}
      % scaled y ticks=base 10:0,
      %ylabel={Density}
      ]
    \addplot+[
    BLUE, mark=o,line width=1pt,
    error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
          X Y  ErrorMax ErrorMin\\
          40   0.07961757634023776   0.02582411973382348   0.018458118838325627\\
  80   0.036605936360673406   0.009196506146308812   0.0061597327817537045\\
  160   0.02181025395516543   0.0007018890501470053   0.0006980013136775667\\
  320   0.013959464653985393   0.0013376190442611017   0.0011853010846024862\\
  640   0.010087775626202342   0.0007397558030735694   0.0013044326612726385\\
  1280   0.0062326440774518556   0.00015195060486591656   0.0002139450388602632\\
        };
        \addlegendentry{ $\mG_\text{ReLU}^*$ v.s. $\bsigma_\text{L-ReLU}^{(2)}$};%% Relu
\end{axis}
\end{tikzpicture}
  \end{tabular}
  \end{tabular}
  }
\caption{\textbf{Left:} Visualization of activations  of DEQs (\textbf{dashed}) and those of  equivalent explicit NNs (\textbf{solid}). \textbf{Right:} Evolution of relative spectral norm errors  $\|\mG_{\text{Tanh}}^*-\bsigma_{\text{H-Tanh}}^{(1)}\|/ \|\mG_{\text{Tanh}}^*\|$ and $\|\mG_{\text{ReLU}}^*-\bsigma_{\text{L-ReLU}}^{(2)}\|/ \|\mG_{\text{ReLU}}^*\|$  \emph{w.r.t.}  sample size $n$ on GMM as in \Cref{fig:thm1} for Example~\ref{exm:Tanh} (\textbf{\RED red}) and  Example~\ref{exm:ReLU}  (\textbf{\BLUE blue}), respectively.} 
\label{fig:equiv}
\end{figure}

==> fig/fig_equivalent_origin.tex <==
\begin{figure*}
  \centering
  \resizebox{\textwidth}{!}{
  \begin{tabular}{c}
       
  \begin{tabular}{cc}
  \begin{tabular}{cc}
    \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}  
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
    \begin{axis}[
      %ybar,
      xlabel={Eigenvalue},
      ylabel={Density},
      height=.45\textwidth,
      width=.5\textwidth,
      xmin=-2,xmax=2,
      % ymin=-2.5,ymax=4,
      %xtick={-1.414, 0, 1.414},
      xtick={0},
      % xticklabels = { $r_1$, $r_2$, $s_1$,$0$, $s_2$, $r_3$, $r_4$ },
      ytick={-1/sqrt(2*pi),0},
      yticklabels = { $-\frac{\tau_*}{ \sqrt{2\pi}}$, $0$ },
      grid=major,
      %ymajorgrids=false,
      scaled ticks=true,
      xlabel={ $x$ },
      ylabel={ $y$ },
      bar width=3pt,
      % grid=none,
      % ymajorgrids=false,
      % scaled y ticks=base 10:0,
      %ylabel={Density}
      ]
      %art
      %% empirical Gram matrix
              \addplot[samples=3000,domain=-2.5:2,BLUE,line width=1.5pt] 
              % { (abs(x)<=1*\s)*(abs(sign(x)))+(abs(x)>=1.5*\s)*(1.5*abs(sign(x)))};
              { max(0,x)- 1/sqrt(2*pi) };
              \addlegendentry{ReLU}
              % \addlegendentry{ { $\phi(x) = \max(0,x) - \frac{\tau_*}{ \sqrt{2\pi} } $ } };
              \addplot[samples=3000,domain=-2.5:2,RED,line width=1.5pt] 
              % { (abs(x)<=1*\s)*(abs(sign(x)))+(abs(x)>=1.5*\s)*(1.5*abs(sign(x)))};
              { max(1.5*x,.2*x) - 1.3/sqrt(2*pi) };
              \addlegendentry{L-ReLU}
              % \addlegendentry{ { $\varphi(x) = \max(a x, bx) - \frac{\tau_0 (a - b)}{ \sqrt{2\pi} } $ } };
              % \node at (0,1.5) {  };
      \end{axis}
      
\end{tikzpicture}
&
     \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
    \begin{axis}[
      %ybar,
      height=.45\textwidth,
      width=.5\textwidth,
      % xmin=-0.5,
      % ymin=0,
      % xmax=7,
      % ymax=0.5,
      ytick={0,0.05,0.1},
      yticklabels={0,0.05,0.10},
      % ytick={0,0.2,0.4,0.6,0.8},
      %ytick={0,0.2,0.4,0.6,0.8},
      %yticklabels={},
      bar width=3pt,
      grid=major,
      scaled ticks=true,
      %xmode=log,
      %scale ticks above={4},
      xlabel={ $p$ },
      ylabel={Relative error },
      % scaled y ticks=base 10:0,
      %ylabel={Density}
      ]
    \addplot+[
    BLUE, mark=o,line width=1pt,
    error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
          X Y  ErrorMax ErrorMin\\
          50   0.07961757634023776   0.02582411973382348   0.018458118838325627\\
  100   0.036605936360673406   0.009196506146308812   0.0061597327817537045\\
  200   0.02181025395516543   0.0007018890501470053   0.0006980013136775667\\
  400   0.013959464653985393   0.0013376190442611017   0.0011853010846024862\\
  800   0.010087775626202342   0.0007397558030735694   0.0013044326612726385\\
  1200   0.008125832101339471   0.00045432920117632544   0.0005325457248589564\\
  1600   0.0062326440774518556   0.00015195060486591656   0.0002139450388602632\\
        };
        \addlegendentry{ $\| \mG_\text{ReLU}^* -  \bsigma_\text{L-ReLU}^{(2)} \|$};%% Relu
\end{axis}
\end{tikzpicture}
  \end{tabular}
&
  \begin{tabular}{cc}
      \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
    \begin{axis}[
      %ybar,
      xlabel={Eigenvalue},
      ylabel={Density},
      height=.45\textwidth,
      width=.5\textwidth,
      % xmin=-2,
      ymin=0,
      % xmax=25,
      % ymax=0.5,
      xtick={0, 6, 12},
      % xticklabels={0,10,20,30},
      %ytick={0,0.2,0.4,0.6,0.8},
    %   yticklabels={},
      bar width=3pt,
      grid=none,
      ymajorgrids=false,
      scaled ticks=true,
      scaled y ticks=base 10:0,
      %axis x line = middle,
    	  %axis y line = middle,
      %xticklabels={}
      %scaled ticks=true,
      %scale ticks above={4},
      %xlabel={Eigenvalues},
      %ylabel={Density}
      ]
      %art
      \addplot[area legend,ybar,mark=none,color=white,fill=BLUE] coordinates{
     (0.375921116,0.42857142857142855)(0.7246502881,0.1836734693877551)(1.0733794602,0.10204081632653061)(1.4221086322999998,0.061224489795918366)(1.7708378044,0.04081632653061224)(2.1195669765,0.04081632653061224)(2.4682961485999995,0.02040816326530612)(2.8170253207,0.02040816326530612)(3.1657544927999997,0.0)(3.5144836649,0.0)(3.863212837,0.02040816326530612)(4.2119420090999995,0.0)(4.560671181199999,0.0)(4.9094003533,0.02040816326530612)(5.258129525399999,0.0)(5.6068586975,0.0)(5.9555878695999995,0.0)(6.304317041699999,0.0)(6.6530462138,0.02040816326530612)(7.001775385899999,0.0)(7.350504558,0.0)(7.6992337301,0.0)(8.0479629022,0.0)(8.3966920743,0.0)(8.7454212464,0.02040816326530612)(9.0941504185,0.0)(9.4428795906,0.0)(9.791608762700001,0.0)(10.1403379348,0.0)(10.4890671069,0.0)(10.837796279,0.0)(11.1865254511,0.0)(11.5352546232,0.0)(11.8839837953,0.0)(12.2327129674,0.0)(12.5814421395,0.0)(12.9301713116,0.0)(13.2789004837,0.0)(13.6276296558,0.0)(13.9763588279,0.02040816326530612)
};
% (24.57941608407261,0.0)(25.209557828120204,0.0)(25.839699572167795,0.0)(26.46984131621539,0.0)(27.099983060262986,0.0)(27.730124804310577,0.0)(28.360266548358172,0.0)(28.990408292405764,0.0)(29.62055003645336,1.0)(30.25069178050095,0.0)(30.880833524548546,0.0)
\addlegendentry{ {Eigs of $\mG^*$} };
% \coordinate (spypoint) at (axis cs:13.60 ,0.02);
%       \coordinate (magnifyglass) at (axis cs:7,0.2);
\end{axis}
% \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint) in node [fill=none] at (magnifyglass);

\end{tikzpicture}
&
\begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
    \begin{axis}[
      %ybar,
      xlabel={Eigenvalue},
      ylabel={Density},
      height=.45\textwidth,
      width=.5\textwidth,
      % xmin=-2,
      ymin=0,
      % xmax=0.05,
      % ymax=0.03,
      xtick={0, 6, 12},
      % xticklabels={0,10,20,30},
      %ytick={0,0.2,0.4,0.6,0.8},
    %   yticklabels={},
      bar width=3pt,
      grid=none,
      ymajorgrids=false,
      scaled ticks=true,
      scaled y ticks=base 10:0,
      %axis x line = middle,
    	  %axis y line = middle,
      %xticklabels={}
      %scaled ticks=true,
      %scale ticks above={4},
      %xlabel={Eigenvalues},
      %ylabel={Density}
      ]
      \addplot[area legend,ybar,mark=none,color=white,fill=RED] coordinates{
      (0.375855259,0.42857142857142855)(0.721614505025,0.1836734693877551)(1.0673737510499999,0.10204081632653061)(1.4131329970749997,0.061224489795918366)(1.7588922430999998,0.04081632653061224)(2.104651489125,0.04081632653061224)(2.4504107351499997,0.02040816326530612)(2.796169981175,0.02040816326530612)(3.1419292272,0.0)(3.487688473225,0.0)(3.83344771925,0.02040816326530612)(4.179206965274999,0.0)(4.524966211299999,0.0)(4.870725457324999,0.02040816326530612)(5.216484703349999,0.0)(5.5622439493749996,0.0)(5.908003195399999,0.0)(6.253762441424999,0.02040816326530612)(6.599521687449999,0.0)(6.945280933474999,0.0)(7.2910401794999995,0.0)(7.636799425524999,0.0)(7.982558671549999,0.0)(8.328317917575,0.0)(8.674077163599998,0.02040816326530612)(9.019836409624999,0.0)(9.365595655649999,0.0)(9.711354901675,0.0)(10.057114147699998,0.0)(10.402873393724999,0.0)(10.74863263975,0.0)(11.094391885774998,0.0)(11.440151131799999,0.0)(11.785910377825,0.0)(12.131669623849998,0.0)(12.477428869874998,0.0)(12.823188115899999,0.0)(13.168947361924998,0.0)(13.514706607949998,0.0)(13.860465853974999,0.02040816326530612)
};
% (24.57941608407261,0.0)(25.209557828120204,0.0)(25.839699572167795,0.0)(26.46984131621539,0.0)(27.099983060262986,0.0)(27.730124804310577,0.0)(28.360266548358172,0.0)(28.990408292405764,0.0)(29.62055003645336,0.0)(30.25069178050095,0.0)(30.880833524548546,1.0)
\addlegendentry{ {Eigs of $\bsigma^{(2)}_{\text{L-ReLU}}$} };
      % \coordinate (spypoint) at (axis cs:13.85 ,0.02);
      % \coordinate (magnifyglass) at (axis cs:4.0,0.2);
\end{axis}
% \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint) in node [fill=none] at (magnifyglass);
\end{tikzpicture}
  \end{tabular}

\end{tabular}
\\
\hspace{3pt}
  \begin{tabular}{cc}
  \begin{tabular}{cc}
    \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}  
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
    \begin{axis}[
      %ybar,
      xlabel={Eigenvalue},
      ylabel={Density},
      height=.45\textwidth,
      width=.5\textwidth,
      xmin=-2,xmax=2,
      % ymin=-2.5,ymax=4,
      %xtick={-1.414, 0, 1.414},
      xtick={0},
      % xticklabels = { $r_1$, $r_2$, $s_1$,$0$, $s_2$, $r_3$, $r_4$ },
      ytick={-1.5, -1,0,1, 1.5},
      yticklabels = {$-ac$,-1,0,1, $ac$},
      grid=major,
      %ymajorgrids=false,
      scaled ticks=true,
      xlabel={ $x$ },
      ylabel={ $y$ },
      bar width=3pt,
      % grid=none,
      % ymajorgrids=false,
      % scaled y ticks=base 10:0,
      %ylabel={Density}
      ]
      %art
      %% empirical Gram matrix
              \addplot[samples=3000,domain=-2.5:2,BLUE,line width=1.5pt] 
              % { (abs(x)<=1*\s)*(abs(sign(x)))+(abs(x)>=1.5*\s)*(1.5*abs(sign(x)))};
              {tanh(x)};;
              \addlegendentry{Tanh}

              \addplot[samples=3000,domain=-2.5:2,RED,line width=1.5pt] 
              % a1 * np.maximum(-c1, np.minimum(c1, x));
              {max(-1.5, min(1.5, x))};;
              \addlegendentry{H-Tanh}
             
      \end{axis}
      
\end{tikzpicture}
&
     \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
    \begin{axis}[
      %ybar,
      height=.45\textwidth,
      width=.5\textwidth,
      % xmin=-0.5,
      % ymin=0,
      % xmax=7,
      % ymax=0.5,
      ytick={0,0.01,0.02},
      yticklabels={0,0.01,0.02},
      % ytick={0,0.2,0.4,0.6,0.8},
      %ytick={0,0.2,0.4,0.6,0.8},
      %yticklabels={},
      bar width=3pt,
      grid=major,
      scaled ticks=false,
      %xmode=log,
      %scale ticks above={4},
      xlabel={ $p$ },
      ylabel={Relative error },
      % scaled y ticks=base 10:0,
      %ylabel={Density}
      ]
    \addplot+[
    RED, mark=triangle, line width=1pt,
    error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin, row sep=crcr] {
          X Y  ErrorMax ErrorMin\\
          50   0.019795981680829525   0.004162337292034076   0.002569096373338974\\
  100   0.010569388428630333   0.001771139368292209   0.001273339186273828\\
  200   0.009099677265216261   0.0025779444384222538   0.0015452792283098477\\
  400   0.006653496668660815   0.0010608762411369868   0.001579221903142784\\
  800   0.004235081499690153   0.0002866678191454598   0.00023643345374468015\\
  1200   0.0034396141770187162   8.005771797198104e-05   8.275685601222401e-05\\
  1600   0.0028800766066381946   6.467964823835687e-05   6.921189176735051e-05\\
   };
        \addlegendentry{ $\|\mG_\text{Tanh}^* - \bsigma_\text{H-Tanh}^{(1)}\|$};%% Tanh
\end{axis}
\end{tikzpicture}
  \end{tabular}
&
  \begin{tabular}{cc}
      \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
    \begin{axis}[
      %ybar,
      xlabel={Eigenvalue},
      ylabel={Density},
      height=.45\textwidth,
      width=.5\textwidth,
      % xmin=-2,
      ymin=0,
      % ytick={0,0.05,0.1},
      % yticklabels={0,0.05,0.10},
      % xmax=25,
      % ymax=0.5,
      xtick={0, 6, 12, 18},
      % xticklabels={0,10,20,30},
      %ytick={0,0.2,0.4,0.6,0.8},
    %   yticklabels={},
      bar width=3pt,
      grid=none,
      ymajorgrids=false,
      scaled ticks=true,
      scaled y ticks=base 10:0,
      %axis x line = middle,
    	  %axis y line = middle,
      %xticklabels={}
      %scaled ticks=true,
      %scale ticks above={4},
      %xlabel={Eigenvalues},
      %ylabel={Density}
      ]
      %art
      \addplot[area legend,ybar,mark=none,color=white,fill=BLUE] coordinates{
      (0.577233687,0.425)(1.121000552325,0.15)(1.6647674176500002,0.1)(2.208534282975,0.075)(2.7523011483000004,0.05)(3.2960680136250002,0.05)(3.8398348789500005,0.0)(4.383601744275,0.025)(4.9273686096,0.0)(5.471135474925,0.025)(6.01490234025,0.0)(6.558669205575001,0.0)(7.1024360709000005,0.0)(7.646202936225,0.025)(8.189969801550001,0.0)(8.733736666875,0.0)(9.2775035322,0.0)(9.821270397525002,0.025)(10.36503726285,0.0)(10.908804128175001,0.0)(11.4525709935,0.0)(11.996337858825001,0.0)(12.540104724150002,0.0)(13.083871589475,0.0)(13.627638454800001,0.025)(14.171405320125002,0.0)(14.715172185450001,0.0)(15.258939050775002,0.0)(15.802705916100003,0.0)(16.346472781425003,0.0)(16.89023964675,0.0)(17.434006512075,0.0)(17.977773377400002,0.0)(18.521540242725003,0.0)(19.065307108050003,0.0)(19.609073973375,0.0)(20.1528408387,0.0)(20.696607704025002,0.0)(21.240374569350003,0.0)(21.784141434675004,0.025)
};
% (24.57941608407261,0.0)(25.209557828120204,0.0)(25.839699572167795,0.0)(26.46984131621539,0.0)(27.099983060262986,0.0)(27.730124804310577,0.0)(28.360266548358172,0.0)(28.990408292405764,0.0)(29.62055003645336,1.0)(30.25069178050095,0.0)(30.880833524548546,0.0)
\addlegendentry{ {Eigs of $\mG^*$} };
% \coordinate (spypoint) at (axis cs:8.42 ,0.02);
%       \coordinate (magnifyglass) at (axis cs:5.0,0.2);
\end{axis}
% \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint) in node [fill=none] at (magnifyglass);

\end{tikzpicture}
&
\begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
    \begin{axis}[
      %ybar,
      xlabel={Eigenvalue},
      ylabel={Density},
      height=.45\textwidth,
      width=.5\textwidth,
      % xmin=-2,
      ymin=0,
      % xmax=0.05,
      % ymax=0.03,
      xtick={0,6,12,18},
      % xticklabels={0,10,20,30},
      %ytick={0,0.2,0.4,0.6,0.8},
    %   yticklabels={},
      bar width=3pt,
      grid=none,
      ymajorgrids=false,
      scaled ticks=true,
      scaled y ticks=base 10:0,
      %axis x line = middle,
    	  %axis y line = middle,
      %xticklabels={}
      %scaled ticks=true,
      %scale ticks above={4},
      %xlabel={Eigenvalues},
      %ylabel={Density}
      ]
      \addplot[area legend,ybar,mark=none,color=white,fill=RED] coordinates{
      (0.576349742,0.425)(1.1205398409499998,0.15)(1.6647299399,0.1)(2.2089200388499997,0.075)(2.7531101378,0.05)(3.2973002367499995,0.05)(3.8414903356999996,0.0)(4.385680434649999,0.025)(4.929870533599999,0.0)(5.474060632549999,0.025)(6.0182507314999985,0.0)(6.562440830449999,0.0)(7.106630929399999,0.0)(7.650821028349998,0.025)(8.195011127299999,0.0)(8.739201226249998,0.0)(9.283391325199998,0.0)(9.827581424149999,0.025)(10.371771523099998,0.0)(10.915961622049998,0.0)(11.460151720999997,0.0)(12.004341819949998,0.0)(12.548531918899998,0.0)(13.092722017849997,0.0)(13.636912116799998,0.025)(14.181102215749998,0.0)(14.725292314699997,0.0)(15.269482413649998,0.0)(15.813672512599998,0.0)(16.357862611549997,0.0)(16.902052710499998,0.0)(17.44624280945,0.0)(17.9904329084,0.0)(18.53462300735,0.0)(19.0788131063,0.0)(19.623003205249997,0.0)(20.167193304199998,0.0)(20.71138340315,0.0)(21.2555735021,0.0)(21.79976360105,0.025)
};
% (24.57941608407261,0.0)(25.209557828120204,0.0)(25.839699572167795,0.0)(26.46984131621539,0.0)(27.099983060262986,0.0)(27.730124804310577,0.0)(28.360266548358172,0.0)(28.990408292405764,0.0)(29.62055003645336,0.0)(30.25069178050095,0.0)(30.880833524548546,1.0)
\addlegendentry{ {Eigs of $\bsigma^{(1)}_{\text{H-Tanh}}$} };
      % \coordinate (spypoint) at (axis cs:7.669 ,0.02);
      % \coordinate (magnifyglass) at (axis cs:4.0,0.2);
\end{axis}
% \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint) in node [fill=none] at (magnifyglass);
\end{tikzpicture}
  \end{tabular}

\end{tabular}
  \end{tabular}
} %(\textbf{Top}) and dominant eigenvectors (\textbf{Bottom})
\caption{(a) Visualization of activations. (b) The evolution of relative errors  $\|\mG^*-\bsigma^{(L)}\|/ \|\mG^*\|$ \emph{w.r.t} data dimension $p$ on  GMM data as Figure~\ref{fig:thm1} for Example~\ref{exm:ReLU} (\textbf{\BLUE blue}) and Example~\ref{exm:Tanh} (\textbf{\RED red}). (c)
Visualization and eigenvalues of (\textbf{Left}) Implicit-CKs $\mG^*$ and (\textbf{Right}) Explicit-CKs on two-class MNIST data (number $6$ versus number $8$), with $p=784$, $n=3\,000$, with $\|\mG^*-\bsigma^{(1)}\|\approx 6.83$.}
\label{fig:equiv}
\end{figure*}

==> fig/fig_equivntk.tex <==
\begin{figure}
    \centering
    % \resizebox{\textwidth}{!}{
         \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
      %%%CIFAR-10
      \pgfplotsset{every major grid/.style={style=densely dashed}}
      \begin{axis}[
        %ybar,
        height=.4\linewidth,
        width=.45\linewidth,
        % xmin=0,
        % xmax=2100,
        ymin=0,
        ymax=0.3,
        xtick={0,300,600,900,1200},
        xticklabels = {0,300,600,900,1\,200},
        % xmode=log,
        % log basis x={2},
        ytick = {0.05, 0.10, 0.15, 0.20, 0.25},
        yticklabels = {0.05, 0.10, 0.15, 0.20, 0.25},
        grid=major,
        scaled ticks=true,
        %xmode=log,
        %scale ticks above={4},
        xlabel={ $p$ },
        ylabel={Relative error},
        legend style = {at={(0.98,0.50)}, anchor=south east, font=\small}
        ]
        \addplot+[
    BLUE, mark=*,line width=0.75pt,
    error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {
          X    Y                      ErrorMax            ErrorMin 
          40   0.25801451163940115   0.033675003560810586   0.012102267094539477
  80   0.10669595601600733   0.0020641329821728506   0.002915385280972822
  160   0.058977334097823735   0.01775054088513595   0.021714204619843136
  320   0.03712246106794893   0.010744561896815295   0.0002605158145054338
  640   0.032624484947360255   0.00706170521138702   0.015861163834706277
  1280   0.025926297911583285   0.007336750439122211   0.008945986234725076
        };
        \addlegendentry{ {\sf ReLU } };%%Relu
        \addplot+[
    RED, mark=+,line width=0.75pt,
    error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {
          X Y  ErrorMax ErrorMin
          40   0.22775880550109923   0.02611175679063997   0.018367036811758114
  80   0.12182534665612896   0.0024361154014797197   0.0019519880692893056
  160   0.07846557819610805   0.0025029836631263944   0.004562823793107013
  320   0.05850928046101026   0.020405391450528537   0.006629303889039899
  640   0.05635250963074641   0.003831994708707602   0.001886692144944425
  1280   0.0537252407632456   0.00018592745740063463   0.00013218691151002725
        };
        \addlegendentry{ {\sf Tanh } };%%Tanh
        \addplot+[
    PURPLE, mark=triangle*,line width=0.75pt,
    error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {
          X Y  ErrorMax ErrorMin
          40   0.2438274803831467   0.01914315402840536   0.0270606635137619
  80   0.10243503293196059   0.0034784957539763526   0.0030408460743492497
  160   0.057144331226263015   0.00958467442768559   0.00724815119038768
  320   0.0357070687773711   0.011241175497991527   0.003110140933883736
  640   0.024770002615739715   0.009713156249781982   0.005761978325517871
  1280   0.022899866994560415   0.002878286871682228   0.0030953944344635193
        };
        \addlegendentry{ {\sf Swish } };%%Swish
        \addplot+[
    GREEN, mark=diamond*,line width=0.75pt,
    error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {
          X Y  ErrorMax ErrorMin
          40   0.26096276263643575   0.01001255227914362   0.00985669699662369
  80   0.11253593240202883   0.004988001931285914   0.01801928580354153
  160   0.06308739845480808   0.010491961543749637   0.0011092531243079625
  320   0.036458495327150085   0.010709043727843894   0.0023431814171495707
  640   0.029113261228233153   0.0034865966259069853   0.0001527306901040939
  1280   0.024825914357279537   0.001828410347686781   0.001028048460086777
        };
        \addlegendentry{ {\sf L-ReLU } };%% Leaky_Relu
      \end{axis}
      % \spy[black!50!white,size=2cm,circle,connect spies,magnification=3] on (spypoint1) in node [fill=none] at (magnifyglass1);  
    \end{tikzpicture}
        
  % }
  \medskip
  \caption{Evolution of relative  spectral norm  error $\|\mK^*-\overline{\mK}\| / \|\mK^*\|$  \emph{w.r.t.}\@ sample size $n$, for DEQs in \Cref{def:deq} with different activations and $\sigma_a^2=0.2$, on two-class GMM, $p/n = 0.8$, $\vmu_a=[\mathbf{0}_{8(a-1)};8;\mathbf{0}_{p-8a+7}]$, and $\mC_a=(1+8(a-1)/\sqrt{p})\mI_p, a\in \{1,2\}$.
 Implicit-NTK matrices $\mK^*$ defined in~\eqref{eq:imntk} are taken with expectation estimated from DEQs with random $\mA$ and $\mB$ of width $m=2^{12}$. The asymptotic equivalent matrices $\overline{\mK}$ are obtained by Theorem~\ref{thm:imNTK}.}
  \label{fig:equivntk}
  \end{figure}

==> fig/fig_realCK.tex <==
\begin{figure}
  \centering
  \resizebox{\textwidth}{!}{

    \begin{tabular}{c}
         
  
  \begin{tabular}{cc}
  \begin{tabular}{cc}
    \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}  
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
    \begin{axis}[
      %ybar,
      xlabel={Eigenvalue},
      ylabel={Density},
      height=.45\textwidth,
      width=.5\textwidth,
      % xmin=-0.5,
      ymin=0,
      % xmax=7,
      % ymax=0.5,
      xtick={0,3, 6},
      xticklabels={0,3, 6},
      % ytick={0,0.2,0.4,0.6,0.8},
    %   yticklabels={},
      bar width=3pt,
      grid=none,
      ymajorgrids=false,
      scaled ticks=true,
      scaled y ticks=base 10:0,
      %ylabel={Density}
      ]
      %art
      %% empirical Gram matrix
      \addplot[area legend,ybar,mark=none,color=white,fill=BLUE] coordinates{
     (0.0886972,0.4425)(0.24646865099999998,0.2125)(0.40424010199999993,0.1375)(0.5620115529999999,0.095)(0.719783004,0.0675)(0.877554455,0.0375)(1.0353259059999997,0.0025)(1.1930973569999999,0.0)(1.3508688079999998,0.0)(1.5086402589999997,0.0)(1.6664117099999998,0.0)(1.8241831609999997,0.0)(1.9819546119999996,0.0)(2.1397260629999995,0.0)(2.297497514,0.0)(2.4552689649999997,0.0)(2.6130404159999996,0.0)(2.7708118669999995,0.0)(2.9285833179999994,0.0)(3.0863547689999997,0.0)(3.2441262199999996,0.0)(3.4018976709999995,0.0)(3.5596691219999994,0.0)(3.7174405729999993,0.0)(3.875212023999999,0.0)(4.032983475,0.0)(4.190754925999999,0.0)(4.348526377,0.0)(4.506297828,0.0)(4.664069279,0.0)(4.82184073,0.0)(4.979612180999999,0.0)(5.137383632,0.0)(5.295155083,0.0)(5.4529265339999995,0.0)(5.610697985,0.0)(5.768469435999999,0.0)(5.926240887,0.0)(6.084012338,0.0)(6.241783788999999,0.005)
      };
      \addlegendentry{ {Eigs of $\mG^*_{\text{ReLU}}$} };
      \coordinate (spypoint) at (axis cs:6.24 ,0.02);
      \coordinate (magnifyglass) at (axis cs:5.0,0.2);
      \end{axis}
      \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint) in node [fill=none] at (magnifyglass);
      
\end{tikzpicture}
&
     \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
    \begin{axis}[
      %ybar,
      xlabel={Eigenvalue},
      ylabel={Density},
      height=.45\textwidth,
      width=.5\textwidth,
      % xmin=-0.5,
      ymin=0,
      % xmax=7,
      % ymax=0.5,
      xtick={0,3,6},
      xticklabels={0,3,6},
      % ytick={0,0.2,0.4,0.6,0.8},
      %ytick={0,0.2,0.4,0.6,0.8},
    %   yticklabels={},
      bar width=3pt,
      grid=none,
      ymajorgrids=false,
      scaled ticks=true,
      scaled y ticks=base 10:0,
      %ylabel={Density}
      ]
    \addplot[area legend,ybar,mark=none,color=white,fill=RED] coordinates{
        (0.11058803,0.4625)(0.26329054675,0.2075)(0.41599306350000004,0.1325)(0.56869558025,0.1)(0.721398097,0.06)(0.87410061375,0.03)(1.0268031305,0.0025)(1.17950564725,0.0)(1.332208164,0.0)(1.48491068075,0.0)(1.6376131975000001,0.0)(1.7903157142500001,0.0)(1.9430182310000002,0.0)(2.09572074775,0.0)(2.2484232645000004,0.0)(2.4011257812500006,0.0)(2.5538282980000004,0.0)(2.7065308147500002,0.0)(2.8592333315000005,0.0)(3.0119358482500007,0.0)(3.1646383650000005,0.0)(3.3173408817500003,0.0)(3.4700433985000005,0.0)(3.622745915250001,0.0)(3.7754484320000006,0.0)(3.9281509487500004,0.0)(4.080853465500001,0.0)(4.23355598225,0.0)(4.386258499,0.0)(4.53896101575,0.0)(4.691663532500001,0.0)(4.8443660492500005,0.0)(4.997068566,0.0)(5.14977108275,0.0)(5.3024735995,0.0)(5.4551761162500005,0.0)(5.607878633,0.0)(5.76058114975,0.0)(5.913283666500001,0.0)(6.065986183250001,0.0025)
    };
    \addlegendentry{ {Eigs of $\overline\mG_{\text{ReLU}}$} };
    \coordinate (spypoint) at (axis cs:6.06,0.02);
    \coordinate (magnifyglass) at (axis cs:5,0.2);
\end{axis}
\spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint) in node [fill=none] at (magnifyglass);
\end{tikzpicture}
  \end{tabular}
&
  \begin{tabular}{cc}
      \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}  
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
    \begin{axis}[
      %ybar,
      xlabel={Eigenvalue},
      ylabel={Density},
      height=.45\textwidth,
      width=.5\textwidth,
      % xmin=-0.5,
      ymin=0,
      % xmax=7,
      % ymax=0.5,
      xtick={0,6,12},
      xticklabels={0,6,12},
      % ytick={0,0.2,0.4,0.6,0.8},
    %   yticklabels={},
      bar width=3pt,
      grid=none,
      ymajorgrids=false,
      scaled ticks=true,
      scaled y ticks=base 10:0,
      %ylabel={Density}
      ]
      %art
      %% empirical Gram matrix
      \addplot[area legend,ybar,mark=none,color=white,fill=BLUE] coordinates{
    (0.473525967,0.35)(0.810091725325,0.2)(1.14665748365,0.125)(1.4832232419750002,0.075)(1.8197890003000001,0.05)(2.156354758625,0.025)(2.4929205169500004,0.025)(2.8294862752750003,0.025)(3.1660520336,0.0)(3.502617791925,0.0)(3.83918355025,0.025)(4.175749308575,0.0)(4.5123150669,0.0)(4.848880825225,0.025)(5.18544658355,0.0)(5.522012341875,0.0)(5.8585781002,0.0)(6.195143858525,0.0)(6.53170961685,0.025)(6.868275375175,0.0)(7.2048411334999996,0.0)(7.541406891825,0.0)(7.87797265015,0.0)(8.214538408475,0.0)(8.551104166800002,0.025)(8.887669925125001,0.0)(9.22423568345,0.0)(9.560801441775,0.0)(9.897367200100001,0.0)(10.233932958425001,0.0)(10.57049871675,0.0)(10.907064475075002,0.0)(11.243630233400001,0.0)(11.580195991725,0.0)(11.916761750050002,0.0)(12.253327508375001,0.0)(12.5898932667,0.0)(12.926459025025002,0.0)(13.263024783350001,0.0)(13.599590541675001,0.025)
      };
      \addlegendentry{ {Eigs of $\mG^*_{\text{ReLU}}$} };
      % \coordinate (spypoint) at (axis cs:8.5 ,0.02);
      % \coordinate (magnifyglass) at (axis cs:5.0,0.2);
      \end{axis}
      % \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint) in node [fill=none] at (magnifyglass);
      
\end{tikzpicture}
&
     \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
    \begin{axis}[
      %ybar,
      xlabel={Eigenvalue},
      ylabel={Density},
      height=.45\textwidth,
      width=.5\textwidth,
      % xmin=-0.5,
      ymin=0,
      % xmax=7,
      % ymax=0.5,
      xtick={0,6,12},
      xticklabels={0,6,12},
      % ytick={0,0.2,0.4,0.6,0.8},
      %ytick={0,0.2,0.4,0.6,0.8},
    %   yticklabels={},
      bar width=3pt,
      grid=none,
      ymajorgrids=false,
      scaled ticks=true,
      scaled y ticks=base 10:0,
      %ylabel={Density}
      ]
    \addplot[area legend,ybar,mark=none,color=white,fill=RED] coordinates{
       (0.41157226,0.425)(0.73387913875,0.15)(1.0561860175,0.125)(1.37849289625,0.05)(1.700799775,0.05)(2.02310665375,0.05)(2.3454135325,0.0)(2.6677204112499995,0.025)(2.9900272899999996,0.0)(3.3123341687499996,0.025)(3.6346410474999997,0.0)(3.95694792625,0.0)(4.279254805,0.0)(4.601561683749999,0.025)(4.923868562499999,0.0)(5.246175441249999,0.0)(5.568482319999999,0.0)(5.890789198749999,0.025)(6.2130960774999995,0.0)(6.53540295625,0.0)(6.857709835,0.0)(7.180016713749999,0.0)(7.502323592499999,0.0)(7.824630471249999,0.0)(8.14693735,0.025)(8.469244228749998,0.0)(8.791551107499998,0.0)(9.113857986249998,0.0)(9.436164864999999,0.0)(9.758471743749999,0.0)(10.080778622499999,0.0)(10.403085501249999,0.0)(10.725392379999999,0.0)(11.047699258749999,0.0)(11.370006137499999,0.0)(11.692313016249999,0.0)(12.014619895,0.0)(12.33692677375,0.0)(12.6592336525,0.0)(12.98154053125,0.025)
    };
    \addlegendentry{ {Eigs of $\overline\mG_{\text{ReLU}}$} };
    % \coordinate (spypoint) at (axis cs:8.07,0.025);
    % \coordinate (magnifyglass) at (axis cs:5,0.2);
\end{axis}
% \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint) in node [fill=none] at (magnifyglass);
\end{tikzpicture}
  \end{tabular}

  

 
    \end{tabular}

\\

  \begin{tabular}{cc}
  \begin{tabular}{cc}
      \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}  
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
    \begin{axis}[
      %ybar,
      xlabel={Eigenvalue},
      ylabel={Density},
      height=.45\textwidth,
      width=.5\textwidth,
      % xmin=-0.5,
      ymin=0,
      % xmax=7,
      % ymax=0.5,
      xtick={0,4, 8},
      xticklabels={0,4, 8},
      % ytick={0,0.2,0.4,0.6,0.8},
    %   yticklabels={},
      bar width=3pt,
      grid=none,
      ymajorgrids=false,
      scaled ticks=true,
      scaled y ticks=base 10:0,
      %ylabel={Density}
      ]
      %art
      %% empirical Gram matrix
      \addplot[area legend,ybar,mark=none,color=white,fill=BLUE] coordinates{
     (0.03656279,0.4675)(0.25370866525,0.2075)(0.47085454050000003,0.1375)(0.68800041575,0.0975)(0.905146291,0.065)(1.12229216625,0.02)(1.3394380415000002,0.0)(1.5565839167500002,0.0)(1.7737297920000001,0.0)(1.99087566725,0.0)(2.2080215425,0.0)(2.42516741775,0.0)(2.6423132930000004,0.0)(2.8594591682500003,0.0)(3.0766050435000003,0.0)(3.2937509187500003,0.0)(3.510896794,0.0)(3.72804266925,0.0)(3.9451885445,0.0)(4.16233441975,0.0)(4.379480295,0.0)(4.5966261702499995,0.0)(4.8137720454999995,0.0)(5.030917920749999,0.0)(5.248063796,0.0)(5.46520967125,0.0)(5.6823555465,0.0)(5.89950142175,0.0)(6.116647297,0.0)(6.33379317225,0.0)(6.5509390475,0.0)(6.76808492275,0.0)(6.985230798,0.0)(7.20237667325,0.0)(7.4195225485,0.0025)(7.63666842375,0.0)(7.853814299,0.0)(8.07096017425,0.0)(8.2881060495,0.0)(8.50525192475,0.0025)
      };
      \addlegendentry{ {Eigs of $\mG^*_{\text{Tanh}}$} };
      \coordinate (spypoint) at (axis cs:8.5 ,0.02);
      \coordinate (magnifyglass) at (axis cs:5.0,0.2);
      \end{axis}
      \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint) in node [fill=none] at (magnifyglass);
      
\end{tikzpicture}
&
     \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
    \begin{axis}[
      %ybar,
      xlabel={Eigenvalue},
      ylabel={Density},
      height=.45\textwidth,
      width=.5\textwidth,
      % xmin=-0.5,
      ymin=0,
      % xmax=7,
      % ymax=0.5,
      xtick={0,4,8},
      xticklabels={0,4,8},
      % ytick={0,0.2,0.4,0.6,0.8},
      %ytick={0,0.2,0.4,0.6,0.8},
    %   yticklabels={},
      bar width=3pt,
      grid=none,
      ymajorgrids=false,
      scaled ticks=true,
      scaled y ticks=base 10:0,
      %ylabel={Density}
      ]
    \addplot[area legend,ybar,mark=none,color=white,fill=RED] coordinates{
        (0.03880137,0.4575)(0.24480306925,0.2025)(0.4508047685,0.135)(0.6568064677500001,0.0975)(0.8628081670000001,0.065)(1.06880986625,0.035)(1.2748115655,0.0025)(1.48081326475,0.0)(1.686814964,0.0)(1.89281666325,0.0)(2.0988183625,0.0)(2.30482006175,0.0)(2.510821761,0.0)(2.7168234602499997,0.0)(2.9228251595,0.0)(3.12882685875,0.0)(3.334828558,0.0)(3.5408302572499997,0.0)(3.7468319565,0.0)(3.95283365575,0.0)(4.158835355,0.0)(4.36483705425,0.0)(4.5708387535,0.0)(4.77684045275,0.0)(4.982842152,0.0)(5.18884385125,0.0)(5.3948455504999995,0.0)(5.60084724975,0.0)(5.806848949,0.0)(6.01285064825,0.0)(6.2188523475,0.0)(6.42485404675,0.0)(6.630855746,0.0)(6.83685744525,0.0)(7.0428591444999995,0.0)(7.24886084375,0.0)(7.454862543,0.0)(7.66086424225,0.0)(7.8668659415,0.0)(8.07286764075,0.0025)
    };
    \addlegendentry{ {Eigs of $\overline\mG_{\text{Tanh}}$} };
    \coordinate (spypoint) at (axis cs:8.07,0.02);
    \coordinate (magnifyglass) at (axis cs:5,0.2);
\end{axis}
\spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint) in node [fill=none] at (magnifyglass);
\end{tikzpicture}
  \end{tabular}
&
  \begin{tabular}{cc}
      \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}  
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
    \begin{axis}[
      %ybar,
      xlabel={Eigenvalue},
      ylabel={Density},
      height=.45\textwidth,
      width=.5\textwidth,
      % xmin=-0.5,
      ymin=0,
      % xmax=7,
      % ymax=0.5,
      xtick={0,10,20},
      xticklabels={0,10,20},
      % ytick={0,0.2,0.4,0.6,0.8},
    %   yticklabels={},
      bar width=3pt,
      grid=none,
      ymajorgrids=false,
      scaled ticks=true,
      scaled y ticks=base 10:0,
      %ylabel={Density}
      ]
      %art
      %% empirical Gram matrix
      \addplot[area legend,ybar,mark=none,color=white,fill=BLUE] coordinates{
     (0.567800088,0.425)(1.1270320033,0.15)(1.6862639186000001,0.125)(2.2454958339,0.05)(2.8047277492000005,0.05)(3.3639596645000003,0.05)(3.9231915798,0.0)(4.482423495100001,0.025)(5.041655410400001,0.0)(5.6008873257000005,0.025)(6.160119241,0.0)(6.719351156300001,0.0)(7.278583071600001,0.025)(7.837814986900001,0.0)(8.397046902200001,0.0)(8.956278817500001,0.0)(9.515510732800001,0.0)(10.0747426481,0.025)(10.6339745634,0.0)(11.1932064787,0.0)(11.752438394,0.0)(12.311670309300002,0.0)(12.870902224600002,0.025)(13.430134139900002,0.0)(13.989366055200001,0.0)(14.548597970500001,0.0)(15.107829885800001,0.0)(15.667061801100001,0.0)(16.2262937164,0.0)(16.7855256317,0.0)(17.344757547,0.0)(17.9039894623,0.0)(18.4632213776,0.0)(19.0224532929,0.0)(19.5816852082,0.0)(20.1409171235,0.0)(20.7001490388,0.0)(21.2593809541,0.0)(21.8186128694,0.0)(22.3778447847,0.025)
      };
      \addlegendentry{ {Eigs of $\mG^*_{\text{Tanh}}$} };
      % \coordinate (spypoint) at (axis cs:8.5 ,0.02);
      % \coordinate (magnifyglass) at (axis cs:5.0,0.2);
      \end{axis}
      % \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint) in node [fill=none] at (magnifyglass);
      
\end{tikzpicture}
&
     \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \pgfplotsset{every major grid/.append style={densely dashed}}       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
    \begin{axis}[
      %ybar,
      xlabel={Eigenvalue},
      ylabel={Density},
      height=.45\textwidth,
      width=.5\textwidth,
      % xmin=-0.5,
      ymin=0,
      % xmax=7,
      % ymax=0.5,
      xtick={0,10,20},
      xticklabels={0,10,20},
      % ytick={0,0.2,0.4,0.6,0.8},
      %ytick={0,0.2,0.4,0.6,0.8},
    %   yticklabels={},
      bar width=3pt,
      grid=none,
      ymajorgrids=false,
      scaled ticks=true,
      scaled y ticks=base 10:0,
      %ylabel={Density}
      ]
    \addplot[area legend,ybar,mark=none,color=white,fill=RED] coordinates{
        (0.5842725,0.425)(1.1267735895,0.15)(1.669274679,0.125)(2.2117757685,0.05)(2.754276858,0.05)(3.2967779475,0.05)(3.839279037,0.0)(4.3817801265,0.025)(4.924281216,0.0)(5.4667823055,0.025)(6.009283395,0.0)(6.5517844845,0.0)(7.094285574,0.0)(7.6367866635,0.025)(8.179287753,0.0)(8.7217888425,0.0)(9.264289932,0.0)(9.8067910215,0.025)(10.349292111,0.0)(10.8917932005,0.0)(11.43429429,0.0)(11.9767953795,0.0)(12.519296469,0.0)(13.0617975585,0.0)(13.604298648,0.025)(14.1467997375,0.0)(14.689300827,0.0)(15.2318019165,0.0)(15.774303006,0.0)(16.3168040955,0.0)(16.859305185,0.0)(17.4018062745,0.0)(17.944307364,0.0)(18.4868084535,0.0)(19.029309543,0.0)(19.5718106325,0.0)(20.114311722,0.0)(20.6568128115,0.0)(21.199313901,0.0)(21.7418149905,0.025)
    };
    \addlegendentry{ {Eigs of $\overline\mG_{\text{Tanh}}$} };
    % \coordinate (spypoint) at (axis cs:8.07,0.025);
    % \coordinate (magnifyglass) at (axis cs:5,0.2);
\end{axis}
% \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint) in node [fill=none] at (magnifyglass);
\end{tikzpicture}
  \end{tabular}

  

 
    \end{tabular}

\end{tabular}
} %(\textbf{Top}) and dominant eigenvectors (\textbf{Bottom})
\caption{Eigenvalue density of Implicit-CK matrices (\textbf{\BLUE blue}) $\mG_{\text{ReLU}}^{*}$  of {\sf ReLU-DEQ} (\textbf{top}) and $\mG_{\text{Tanh}}^{*}$ of {\sf Tanh-DEQ} (\textbf{bottom}) and  the corresponding high dimensional approximation $\overline{\mG}_{\text{ReLU}}$ and $\overline{\mG}_{\text{Tanh}}$ (\textbf{\RED red}) , on two-class GMM data (\textbf{left})
 with $p=1\,000$, $n=800$, $\vmu_a=[\mathbf{0}_{8(a-1)};8;\mathbf{0}_{p-8a+7}]$, $\mC_a=(1+8(a-1)/\sqrt{p})\mI_p$, for $a\in \{1,2\} $, here $\|\mG_{\text{ReLU}}^*-\overline{\mG}_{\text{ReLU}}\|\approx 0.26$ and  $\|\mG_{\text{Tanh}}^*-\overline{\mG}_{\text{Tanh}}\|\approx 0.81$;
and on two-class MNIST data (\textbf{right}) (number $6$ versus number $8$), with $p=784$, $n=3\,000$, for which  $\|\mG_{\text{ReLU}}^*-\overline{\mG}_{\text{ReLU}}\|\approx 1.80$ and  $\|\mG_{\text{Tanh}}^*-\overline{\mG}_{\text{Tanh}}\|\approx 2.02$. 
For the MNIST case, small eigenvalues close to zero are removed for better visualization.}
\label{fig:realCK}
\end{figure}

==> fig/fig_realCKmatching.tex <==
\begin{figure}
    \centering
    \resizebox{\textwidth}{!}{
    \begin{tabular}{c}
  
    \begin{tabular}{cc}
    \begin{tabular}{cc}
      \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
      \renewcommand{\axisdefaulttryminticks}{4} 
      \pgfplotsset{every major grid/.append style={densely dashed}}  
      \tikzstyle{every axis y label}+=[yshift=-10pt] 
      \tikzstyle{every axis x label}+=[yshift=5pt]
      \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
      \begin{axis}[
        %ybar,
        xlabel={Eigenvalue},
        ylabel={Density},
        height=.45\textwidth,
        width=.5\textwidth,
        % xmin=-0.5,
        ymin=0,
        % xmax=7,
        % ymax=0.5,
        xtick={0,3,6},
        xticklabels={0,3,6},
        % ytick={0,0.2,0.4,0.6,0.8},
      %   yticklabels={},
        bar width=3pt,
        grid=none,
        ymajorgrids=false,
        scaled ticks=true,
        scaled y ticks=base 10:0,
        %ylabel={Density}
        ]
        %art
        %% empirical Gram matrix
        \addplot[area legend,ybar,mark=none,color=white,fill=BLUE] coordinates{
      (0.08861263,0.4375)(0.25036932525,0.215625)(0.4121260205,0.14375)(0.5738827157499999,0.09375)(0.735639411,0.065625)(0.89739610625,0.0375)(1.0591528015,0.0)(1.22090949675,0.0)(1.382666192,0.0)(1.54442288725,0.0)(1.7061795825000001,0.0)(1.8679362777500002,0.0)(2.029692973,0.0)(2.19144966825,0.0)(2.3532063635,0.0)(2.5149630587500003,0.0)(2.676719754,0.0)(2.83847644925,0.0)(3.0002331445,0.0)(3.16198983975,0.0)(3.323746535,0.0)(3.48550323025,0.0)(3.6472599255,0.0)(3.80901662075,0.0)(3.970773316,0.0)(4.13253001125,0.0)(4.2942867065,0.0)(4.45604340175,0.0)(4.617800097,0.0)(4.77955679225,0.0)(4.9413134875,0.0)(5.10307018275,0.0)(5.264826878,0.0)(5.42658357325,0.0)(5.5883402685,0.0)(5.75009696375,0.0)(5.911853659,0.0)(6.07361035425,0.003125)(6.2353670495,0.0)(6.39712374475,0.003125)
        };
        \addlegendentry{ {Eigs of $\mG_{\text{ReLU}}^*$} };
        \coordinate (spypoint) at (axis cs:6.23,0.02);
        \coordinate (magnifyglass) at (axis cs:5.0,0.2);
        \end{axis}
        \spy[black!50!white,size=2cm,circle,connect spies,magnification=3] on (spypoint) in node [fill=none] at (magnifyglass);
        
  \end{tikzpicture}
  &
       \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
      \renewcommand{\axisdefaulttryminticks}{4} 
      \pgfplotsset{every major grid/.append style={densely dashed}}       
      \tikzstyle{every axis y label}+=[yshift=-10pt] 
      \tikzstyle{every axis x label}+=[yshift=5pt]
      \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
      \begin{axis}[
        %ybar,
        xlabel={Eigenvalue},
        ylabel={Density},
        height=.45\textwidth,
        width=.5\textwidth,
        % xmin=-0.5,
        ymin=0,
        % xmax=7,
        % ymax=0.5,
        xtick={0,3,6},
        xticklabels={0,3,6},
        % ytick={0,0.2,0.4,0.6,0.8},
        %ytick={0,0.2,0.4,0.6,0.8},
      %   yticklabels={},
        bar width=3pt,
        grid=none,
        ymajorgrids=false,
        scaled ticks=true,
        scaled y ticks=base 10:0,
        %ylabel={Density}
        ]
      \addplot[area legend,ybar,mark=none,color=white,fill=RED] coordinates{
          (0.11502301,0.4625)(0.27036455475,0.20625)(0.4257060995,0.1375)(0.58104764425,0.096875)(0.736389189,0.059375)(0.89173073375,0.03125)(1.0470722785,0.0)(1.2024138232500001,0.0)(1.357755368,0.0)(1.51309691275,0.0)(1.6684384575,0.0)(1.8237800022500001,0.0)(1.979121547,0.0)(2.13446309175,0.0)(2.2898046365,0.0)(2.4451461812499997,0.0)(2.600487726,0.0)(2.75582927075,0.0)(2.9111708155,0.0)(3.06651236025,0.0)(3.2218539049999997,0.0)(3.37719544975,0.0)(3.5325369945,0.0)(3.6878785392499998,0.0)(3.843220084,0.0)(3.99856162875,0.0)(4.1539031735,0.0)(4.3092447182499996,0.0)(4.464586263,0.0)(4.61992780775,0.0)(4.7752693525,0.0)(4.93061089725,0.0)(5.085952442,0.0)(5.24129398675,0.0)(5.3966355315,0.0)(5.55197707625,0.0)(5.707318621,0.0)(5.86266016575,0.003125)(6.0180017105,0.0)(6.17334325525,0.003125)
      };
      \addlegendentry{ {Eigs of $\bsigma_{\text{L-ReLU}}^{(2)}$} };
      \coordinate (spypoint) at (axis cs:6.01,0.025);
      \coordinate (magnifyglass) at (axis cs:4.0,0.2);
  \end{axis}
  \spy[black!50!white,size=2cm,circle,connect spies,magnification=3] on (spypoint) in node [fill=none] at (magnifyglass);
  \end{tikzpicture}
    \end{tabular}
  &
    \begin{tabular}{cc}
        \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
      \renewcommand{\axisdefaulttryminticks}{4} 
      \pgfplotsset{every major grid/.append style={densely dashed}}       
      \tikzstyle{every axis y label}+=[yshift=-10pt] 
      \tikzstyle{every axis x label}+=[yshift=5pt]
      \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
      \begin{axis}[
        %ybar,
        xlabel={Eigenvalue},
        ylabel={Density},
        height=.45\textwidth,
        width=.5\textwidth,
        % xmin=-2,
        ymin=0,
        % xmax=25,
        % ymax=0.5,
        xtick={0, 6, 12},
        xticklabels={0, 6, 12},
        %ytick={0,0.2,0.4,0.6,0.8},
      %   yticklabels={},
        bar width=3pt,
        grid=none,
        ymajorgrids=false,
        scaled ticks=true,
        scaled y ticks=base 10:0,
        %axis x line = middle,
            %axis y line = middle,
        %xticklabels={}
        %scaled ticks=true,
        %scale ticks above={4},
        %xlabel={Eigenvalues},
        %ylabel={Density}
        ]
        %art
        \addplot[area legend,ybar,mark=none,color=white,fill=BLUE] coordinates{
        (0.375921116,0.42857142857142855)(0.7246502881,0.1836734693877551)(1.0733794602,0.10204081632653061)(1.4221086322999998,0.061224489795918366)(1.7708378044,0.04081632653061224)(2.1195669765,0.04081632653061224)(2.4682961485999995,0.02040816326530612)(2.8170253207,0.02040816326530612)(3.1657544927999997,0.0)(3.5144836649,0.0)(3.863212837,0.02040816326530612)(4.2119420090999995,0.0)(4.560671181199999,0.0)(4.9094003533,0.02040816326530612)(5.258129525399999,0.0)(5.6068586975,0.0)(5.9555878695999995,0.0)(6.304317041699999,0.0)(6.6530462138,0.02040816326530612)(7.001775385899999,0.0)(7.350504558,0.0)(7.6992337301,0.0)(8.0479629022,0.0)(8.3966920743,0.0)(8.7454212464,0.02040816326530612)(9.0941504185,0.0)(9.4428795906,0.0)(9.791608762700001,0.0)(10.1403379348,0.0)(10.4890671069,0.0)(10.837796279,0.0)(11.1865254511,0.0)(11.5352546232,0.0)(11.8839837953,0.0)(12.2327129674,0.0)(12.5814421395,0.0)(12.9301713116,0.0)(13.2789004837,0.0)(13.6276296558,0.0)(13.9763588279,0.02040816326530612)
  };
  % (24.57941608407261,0.0)(25.209557828120204,0.0)(25.839699572167795,0.0)(26.46984131621539,0.0)(27.099983060262986,0.0)(27.730124804310577,0.0)(28.360266548358172,0.0)(28.990408292405764,0.0)(29.62055003645336,1.0)(30.25069178050095,0.0)(30.880833524548546,0.0)
  \addlegendentry{ {Eigs of $\mG_{\text{ReLU}}^*$} };
  % \coordinate (spypoint1) at (axis cs:21.8,0.02);
  % \coordinate (magnifyglass1) at (axis cs:13,0.25);
  % \coordinate (spypoint2) at (axis cs:38,0.02);
  % \coordinate (magnifyglass2) at (axis cs:32,0.25);
  \end{axis}
  % \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint1) in node [fill=none] at (magnifyglass1);
  % \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint2) in node [fill=none] at (magnifyglass2);
  \end{tikzpicture}
  &
  \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
      \renewcommand{\axisdefaulttryminticks}{4} 
      \pgfplotsset{every major grid/.append style={densely dashed}}       
      \tikzstyle{every axis y label}+=[yshift=-10pt] 
      \tikzstyle{every axis x label}+=[yshift=5pt]
      \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
      \begin{axis}[
        %ybar,
        xlabel={Eigenvalue},
        ylabel={Density},
        height=.45\textwidth,
        width=.5\textwidth,
        % xmin=-2,
        ymin=0,
        % xmax=0.05,
        % ymax=0.03,
        xtick={0, 6, 12},
        xticklabels={0, 6, 12},
        %ytick={0,0.2,0.4,0.6,0.8},
      %   yticklabels={},
        bar width=3pt,
        grid=none,
        ymajorgrids=false,
        scaled ticks=true,
        scaled y ticks=base 10:0,
        %axis x line = middle,
            %axis y line = middle,
        %xticklabels={}
        %scaled ticks=true,
        %scale ticks above={4},
        %xlabel={Eigenvalues},
        %ylabel={Density}
        ]
        \addplot[area legend,ybar,mark=none,color=white,fill=RED] coordinates{
        (0.375855259,0.42857142857142855)(0.721614505025,0.1836734693877551)(1.0673737510499999,0.10204081632653061)(1.4131329970749997,0.061224489795918366)(1.7588922430999998,0.04081632653061224)(2.104651489125,0.04081632653061224)(2.4504107351499997,0.02040816326530612)(2.796169981175,0.02040816326530612)(3.1419292272,0.0)(3.487688473225,0.0)(3.83344771925,0.02040816326530612)(4.179206965274999,0.0)(4.524966211299999,0.0)(4.870725457324999,0.02040816326530612)(5.216484703349999,0.0)(5.5622439493749996,0.0)(5.908003195399999,0.0)(6.253762441424999,0.02040816326530612)(6.599521687449999,0.0)(6.945280933474999,0.0)(7.2910401794999995,0.0)(7.636799425524999,0.0)(7.982558671549999,0.0)(8.328317917575,0.0)(8.674077163599998,0.02040816326530612)(9.019836409624999,0.0)(9.365595655649999,0.0)(9.711354901675,0.0)(10.057114147699998,0.0)(10.402873393724999,0.0)(10.74863263975,0.0)(11.094391885774998,0.0)(11.440151131799999,0.0)(11.785910377825,0.0)(12.131669623849998,0.0)(12.477428869874998,0.0)(12.823188115899999,0.0)(13.168947361924998,0.0)(13.514706607949998,0.0)(13.860465853974999,0.02040816326530612)
  };
  % (24.57941608407261,0.0)(25.209557828120204,0.0)(25.839699572167795,0.0)(26.46984131621539,0.0)(27.099983060262986,0.0)(27.730124804310577,0.0)(28.360266548358172,0.0)(28.990408292405764,0.0)(29.62055003645336,0.0)(30.25069178050095,0.0)(30.880833524548546,1.0)
  \addlegendentry{ {Eigs of $\bsigma_{\text{L-ReLU}}^{(2)}$} };
  % \coordinate (spypoint1) at (axis cs:21.7,0.02);
  % \coordinate (magnifyglass1) at (axis cs:13,0.25);
  % \coordinate (spypoint2) at (axis cs:38,0.02);
  % \coordinate (magnifyglass2) at (axis cs:32,0.25);
  \end{axis}
  % \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint1) in node [fill=none] at (magnifyglass1);
  % \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint2) in node [fill=none] at (magnifyglass2);
  \end{tikzpicture}
    \end{tabular}
  
  \end{tabular}
  
  \\
  
    \begin{tabular}{cc}
    \begin{tabular}{cc}
      \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
      \renewcommand{\axisdefaulttryminticks}{4} 
      \pgfplotsset{every major grid/.append style={densely dashed}}  
      \tikzstyle{every axis y label}+=[yshift=-10pt] 
      \tikzstyle{every axis x label}+=[yshift=5pt]
      \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
      \begin{axis}[
        %ybar,
        xlabel={Eigenvalue},
        ylabel={Density},
        height=.45\textwidth,
        width=.5\textwidth,
        % xmin=-0.5,
        ymin=0,
        % xmax=7,
        % ymax=0.5,
        xtick={0,3,6},
        xticklabels={0,3,6},
        % ytick={0,0.2,0.4,0.6,0.8},
      %   yticklabels={},
        bar width=3pt,
        grid=none,
        ymajorgrids=false,
        scaled ticks=true,
        scaled y ticks=base 10:0,
        %ylabel={Density}
        ]
        %art
        %% empirical Gram matrix
        \addplot[area legend,ybar,mark=none,color=white,fill=BLUE] coordinates{
       (0.03656932,0.465625)(0.251700103,0.209375)(0.466830886,0.140625)(0.681961669,0.09375)(0.897092452,0.059375)(1.1122232349999999,0.025)(1.3273540179999999,0.0)(1.5424848009999998,0.0)(1.7576155839999998,0.0)(1.9727463669999998,0.0)(2.18787715,0.0)(2.4030079329999996,0.0)(2.618138716,0.0)(2.833269499,0.0)(3.048400282,0.0)(3.2635310649999996,0.0)(3.478661848,0.0)(3.693792631,0.0)(3.9089234139999998,0.0)(4.1240541969999995,0.0)(4.33918498,0.0)(4.554315763,0.0)(4.769446545999999,0.0)(4.9845773289999995,0.0)(5.199708112,0.0)(5.414838895,0.0)(5.629969678,0.0)(5.8451004609999995,0.0)(6.060231244,0.0)(6.275362027,0.0)(6.490492809999999,0.0)(6.705623592999999,0.0)(6.920754376,0.0)(7.135885159,0.0)(7.351015942,0.0)(7.566146724999999,0.0)(7.781277508,0.0)(7.996408291,0.0)(8.211539074,0.0)(8.426669857,0.003125)
        };
        \addlegendentry{ {Eigs of $\mG_{\text{Tanh}}^*$} };
        \coordinate (spypoint) at (axis cs:8.42,0.02);
        \coordinate (magnifyglass) at (axis cs:5.0,0.2);
        \end{axis}
        \spy[black!50!white,size=2cm,circle,connect spies,magnification=3] on (spypoint) in node [fill=none] at (magnifyglass);
        
  \end{tikzpicture}
  &
       \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
      \renewcommand{\axisdefaulttryminticks}{4} 
      \pgfplotsset{every major grid/.append style={densely dashed}}       
      \tikzstyle{every axis y label}+=[yshift=-10pt] 
      \tikzstyle{every axis x label}+=[yshift=5pt]
      \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
      \begin{axis}[
        %ybar,
        xlabel={Eigenvalue},
        ylabel={Density},
        height=.45\textwidth,
        width=.5\textwidth,
        % xmin=-0.5,
        ymin=0,
        % xmax=7,
        % ymax=0.5,
        xtick={0,3,6},
        xticklabels={0,3,6},
        % ytick={0,0.2,0.4,0.6,0.8},
        %ytick={0,0.2,0.4,0.6,0.8},
      %   yticklabels={},
        bar width=3pt,
        grid=none,
        ymajorgrids=false,
        scaled ticks=true,
        scaled y ticks=base 10:0,
        %ylabel={Density}
        ]
      \addplot[area legend,ybar,mark=none,color=white,fill=RED] coordinates{
          (0.03876419,0.446875)(0.23441961925,0.2)(0.43007504849999995,0.128125)(0.6257304777499999,0.103125)(0.8213859069999999,0.0625)(1.01704133625,0.04375)(1.2126967654999998,0.009375)(1.40835219475,0.0)(1.6040076239999999,0.0)(1.7996630532499998,0.0)(1.9953184824999999,0.0)(2.19097391175,0.0)(2.386629341,0.0)(2.58228477025,0.0)(2.7779401995,0.0)(2.97359562875,0.0)(3.169251058,0.0)(3.36490648725,0.0)(3.5605619164999998,0.0)(3.75621734575,0.0)(3.951872775,0.0)(4.1475282042499995,0.0)(4.3431836335,0.0)(4.53883906275,0.0)(4.734494492,0.0)(4.93014992125,0.0)(5.125805350499999,0.0)(5.32146077975,0.0)(5.517116209,0.0)(5.71277163825,0.0)(5.9084270675,0.0)(6.104082496749999,0.0)(6.299737926,0.0)(6.49539335525,0.0)(6.6910487844999995,0.0)(6.88670421375,0.0)(7.082359642999999,0.0)(7.27801507225,0.0)(7.4736705015,0.0)(7.6693259307499995,0.00625)
      };
      \addlegendentry{ {Eigs of $\bsigma_{\text{H-Tanh}}^{(1)}$} };
      \coordinate (spypoint) at (axis cs:7.66,0.025);
      \coordinate (magnifyglass) at (axis cs:4.0,0.2);
  \end{axis}
  \spy[black!50!white,size=2cm,circle,connect spies,magnification=3] on (spypoint) in node [fill=none] at (magnifyglass);
  \end{tikzpicture}
    \end{tabular}
  &
    \begin{tabular}{cc}
        \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
      \renewcommand{\axisdefaulttryminticks}{4} 
      \pgfplotsset{every major grid/.append style={densely dashed}}       
      \tikzstyle{every axis y label}+=[yshift=-10pt] 
      \tikzstyle{every axis x label}+=[yshift=5pt]
      \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
      \begin{axis}[
        %ybar,
        xlabel={Eigenvalue},
        ylabel={Density},
        height=.45\textwidth,
        width=.5\textwidth,
        % xmin=-2,
        ymin=0,
        % xmax=25,
        % ymax=0.5,
        xtick={0, 10, 20},
        xticklabels={0, 10, 20},
        %ytick={0,0.2,0.4,0.6,0.8},
      %   yticklabels={},
        bar width=3pt,
        grid=none,
        ymajorgrids=false,
        scaled ticks=true,
        scaled y ticks=base 10:0,
        %axis x line = middle,
            %axis y line = middle,
        %xticklabels={}
        %scaled ticks=true,
        %scale ticks above={4},
        %xlabel={Eigenvalues},
        %ylabel={Density}
        ]
        %art
        \addplot[area legend,ybar,mark=none,color=white,fill=BLUE] coordinates{
        (0.577233687,0.425)(1.121000552325,0.15)(1.6647674176500002,0.1)(2.208534282975,0.075)(2.7523011483000004,0.05)(3.2960680136250002,0.05)(3.8398348789500005,0.0)(4.383601744275,0.025)(4.9273686096,0.0)(5.471135474925,0.025)(6.01490234025,0.0)(6.558669205575001,0.0)(7.1024360709000005,0.0)(7.646202936225,0.025)(8.189969801550001,0.0)(8.733736666875,0.0)(9.2775035322,0.0)(9.821270397525002,0.025)(10.36503726285,0.0)(10.908804128175001,0.0)(11.4525709935,0.0)(11.996337858825001,0.0)(12.540104724150002,0.0)(13.083871589475,0.0)(13.627638454800001,0.025)(14.171405320125002,0.0)(14.715172185450001,0.0)(15.258939050775002,0.0)(15.802705916100003,0.0)(16.346472781425003,0.0)(16.89023964675,0.0)(17.434006512075,0.0)(17.977773377400002,0.0)(18.521540242725003,0.0)(19.065307108050003,0.0)(19.609073973375,0.0)(20.1528408387,0.0)(20.696607704025002,0.0)(21.240374569350003,0.0)(21.784141434675004,0.025)
  };
  % (24.57941608407261,0.0)(25.209557828120204,0.0)(25.839699572167795,0.0)(26.46984131621539,0.0)(27.099983060262986,0.0)(27.730124804310577,0.0)(28.360266548358172,0.0)(28.990408292405764,0.0)(29.62055003645336,1.0)(30.25069178050095,0.0)(30.880833524548546,0.0)
  \addlegendentry{ {Eigs of $\mG_{\text{Tanh}}^*$} };
  % \coordinate (spypoint1) at (axis cs:21.8,0.02);
  % \coordinate (magnifyglass1) at (axis cs:13,0.25);
  % \coordinate (spypoint2) at (axis cs:38,0.02);
  % \coordinate (magnifyglass2) at (axis cs:32,0.25);
  \end{axis}
  % \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint1) in node [fill=none] at (magnifyglass1);
  % \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint2) in node [fill=none] at (magnifyglass2);
  \end{tikzpicture}
  &
  \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
      \renewcommand{\axisdefaulttryminticks}{4} 
      \pgfplotsset{every major grid/.append style={densely dashed}}       
      \tikzstyle{every axis y label}+=[yshift=-10pt] 
      \tikzstyle{every axis x label}+=[yshift=5pt]
      \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
      \begin{axis}[
        %ybar,
        xlabel={Eigenvalue},
        ylabel={Density},
        height=.45\textwidth,
        width=.5\textwidth,
        % xmin=-2,
        ymin=0,
        % xmax=0.05,
        % ymax=0.03,
        xtick={0, 10, 20},
        xticklabels={0, 10, 20},
        %ytick={0,0.2,0.4,0.6,0.8},
      %   yticklabels={},
        bar width=3pt,
        grid=none,
        ymajorgrids=false,
        scaled ticks=true,
        scaled y ticks=base 10:0,
        %axis x line = middle,
            %axis y line = middle,
        %xticklabels={}
        %scaled ticks=true,
        %scale ticks above={4},
        %xlabel={Eigenvalues},
        %ylabel={Density}
        ]
        \addplot[area legend,ybar,mark=none,color=white,fill=RED] coordinates{
        (0.576349742,0.425)(1.1205398409499998,0.15)(1.6647299399,0.1)(2.2089200388499997,0.075)(2.7531101378,0.05)(3.2973002367499995,0.05)(3.8414903356999996,0.0)(4.385680434649999,0.025)(4.929870533599999,0.0)(5.474060632549999,0.025)(6.0182507314999985,0.0)(6.562440830449999,0.0)(7.106630929399999,0.0)(7.650821028349998,0.025)(8.195011127299999,0.0)(8.739201226249998,0.0)(9.283391325199998,0.0)(9.827581424149999,0.025)(10.371771523099998,0.0)(10.915961622049998,0.0)(11.460151720999997,0.0)(12.004341819949998,0.0)(12.548531918899998,0.0)(13.092722017849997,0.0)(13.636912116799998,0.025)(14.181102215749998,0.0)(14.725292314699997,0.0)(15.269482413649998,0.0)(15.813672512599998,0.0)(16.357862611549997,0.0)(16.902052710499998,0.0)(17.44624280945,0.0)(17.9904329084,0.0)(18.53462300735,0.0)(19.0788131063,0.0)(19.623003205249997,0.0)(20.167193304199998,0.0)(20.71138340315,0.0)(21.2555735021,0.0)(21.79976360105,0.025)
  };
  % (24.57941608407261,0.0)(25.209557828120204,0.0)(25.839699572167795,0.0)(26.46984131621539,0.0)(27.099983060262986,0.0)(27.730124804310577,0.0)(28.360266548358172,0.0)(28.990408292405764,0.0)(29.62055003645336,0.0)(30.25069178050095,0.0)(30.880833524548546,1.0)
  \addlegendentry{ {Eigs of $\bsigma_{\text{H-Tanh}}^{(1)}$} };
  % \coordinate (spypoint1) at (axis cs:21.7,0.02);
  % \coordinate (magnifyglass1) at (axis cs:13,0.25);
  % \coordinate (spypoint2) at (axis cs:38,0.02);
  % \coordinate (magnifyglass2) at (axis cs:32,0.25);
  \end{axis}
  % \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint1) in node [fill=none] at (magnifyglass1);
  % \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint2) in node [fill=none] at (magnifyglass2);
  \end{tikzpicture}
    \end{tabular}
  
  \end{tabular}
    \end{tabular}
  } %(\textbf{Top}) and dominant eigenvectors (\textbf{Bottom})
  \caption{ Eigenvalue density of Implicit-CK matrices (\textbf{\BLUE blue}) of {\sf ReLU-DEQ} (\textbf{top}) and {\sf Tanh-DEQ} (\textbf{bottom}) and Explicit-CK matrices (\textbf{\RED red}) of the corresponding ``equivalent'' {\sf L-ReLU-ENN} and  {\sf H-Tanh-ENN}, on two-class GMM data (\textbf{left})
 with $p=1\,000$, $n=800$, $\vmu_a=[\mathbf{0}_{8(a-1)};8;\mathbf{0}_{p-8a+7}]$, $\mC_a=(1+8(a-1)/\sqrt{p})\mI_p$, for $a\in \{1,2\} $, here $\|\mG_{\text{ReLU}}^*-\bsigma_{\text{L-ReLU}}^{(2)}\|\approx 0.32$ and  $\|\mG_{\text{Tanh}}^*-\bsigma_{\text{H-Tanh}}^{(1)}\|\approx 0.88$;
and on two-class MNIST data (\textbf{right}) (number $6$ versus number $8$), with $p=784$, $n=3\,000$, for which  $\|\mG_{\text{ReLU}}^*-\bsigma_{\text{L-ReLU}}^{(2)}\|\approx 2.34$ and  $\|\mG_{\text{Tanh}}^*-\bsigma_{\text{H-Tanh}}^{(1)}\|\approx 4.79$. For the MNIST case, small eigenvalues close to zero are removed for better visualization.}
  \label{fig:realCKmatching}
  \end{figure}

==> fig/fig_realNTK.tex <==
\begin{figure}
    \centering
    \resizebox{\textwidth}{!}{
    \begin{tabular}{c}
  
    \begin{tabular}{cc}
    \begin{tabular}{cc}
      \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
      \renewcommand{\axisdefaulttryminticks}{4} 
      \pgfplotsset{every major grid/.append style={densely dashed}}  
      \tikzstyle{every axis y label}+=[yshift=-10pt] 
      \tikzstyle{every axis x label}+=[yshift=5pt]
      \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
      \begin{axis}[
        %ybar,
        xlabel={Eigenvalue},
        ylabel={Density},
        height=.45\textwidth,
        width=.5\textwidth,
        % xmin=-0.5,
        ymin=0,
        % xmax=7,
        % ymax=0.5,
        xtick={0,3,6},
        xticklabels={0,3,6},
        % ytick={0,0.2,0.4,0.6,0.8},
      %   yticklabels={},
        bar width=3pt,
        grid=none,
        ymajorgrids=false,
        scaled ticks=true,
        scaled y ticks=base 10:0,
        %ylabel={Density}
        ]
        %art
        %% empirical Gram matrix
        \addplot[area legend,ybar,mark=none,color=white,fill=BLUE] coordinates{
       (0.11089356,0.45)(0.28305977825,0.215)(0.4552259965,0.135)(0.62739221475,0.1)(0.7995584330000001,0.065)(0.97172465125,0.03)(1.1438908695,0.0)(1.31605708775,0.0)(1.488223306,0.0)(1.6603895242500002,0.0)(1.8325557425,0.0)(2.00472196075,0.0)(2.176888179,0.0)(2.34905439725,0.0)(2.5212206155,0.0)(2.69338683375,0.0)(2.865553052,0.0)(3.03771927025,0.0)(3.2098854885000003,0.0)(3.38205170675,0.0)(3.554217925,0.0)(3.7263841432500002,0.0)(3.8985503615,0.0)(4.07071657975,0.0)(4.242882798,0.0)(4.41504901625,0.0)(4.5872152345,0.0)(4.7593814527500005,0.0)(4.931547671,0.0)(5.10371388925,0.0)(5.2758801075,0.0)(5.44804632575,0.0)(5.620212544,0.0)(5.79237876225,0.0)(5.9645449805,0.0)(6.1367111987500005,0.0)(6.308877417000001,0.0)(6.48104363525,0.0025)(6.6532098535,0.0)(6.82537607175,0.0025)
        };
        \addlegendentry{ {Eigs of $\mK^*_{\text{ReLU}}$} };
        \coordinate (spypoint) at (axis cs:6.67,0.02);
        \coordinate (magnifyglass) at (axis cs:5.0,0.2);
        \end{axis}
        \spy[black!50!white,size=2cm,circle,connect spies,magnification=3] on (spypoint) in node [fill=none] at (magnifyglass);
        
  \end{tikzpicture}
  &
       \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
      \renewcommand{\axisdefaulttryminticks}{4} 
      \pgfplotsset{every major grid/.append style={densely dashed}}       
      \tikzstyle{every axis y label}+=[yshift=-10pt] 
      \tikzstyle{every axis x label}+=[yshift=5pt]
      \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
      \begin{axis}[
        %ybar,
        xlabel={Eigenvalue},
        ylabel={Density},
        height=.45\textwidth,
        width=.5\textwidth,
        % xmin=-0.5,
        ymin=0,
        % xmax=7,
        % ymax=0.5,
        xtick={0,3,6},
        xticklabels={0,3,6},
        % ytick={0,0.2,0.4,0.6,0.8},
        %ytick={0,0.2,0.4,0.6,0.8},
      %   yticklabels={},
        bar width=3pt,
        grid=none,
        ymajorgrids=false,
        scaled ticks=true,
        scaled y ticks=base 10:0,
        %ylabel={Density}
        ]
      \addplot[area legend,ybar,mark=none,color=white,fill=RED] coordinates{
          (0.13786793,0.47)(0.30305508950000004,0.21)(0.468242249,0.135)(0.6334294085000001,0.095)(0.798616568,0.065)(0.9638037275000001,0.02)(1.128990887,0.0)(1.2941780465000001,0.0)(1.4593652060000002,0.0)(1.6245523655000003,0.0)(1.7897395250000003,0.0)(1.9549266845000002,0.0)(2.120113844,0.0)(2.2853010035000003,0.0)(2.450488163,0.0)(2.6156753225000005,0.0)(2.7808624820000003,0.0)(2.9460496415,0.0)(3.1112368010000004,0.0)(3.2764239605000003,0.0)(3.4416111200000006,0.0)(3.6067982795000004,0.0)(3.7719854390000003,0.0)(3.9371725985000006,0.0)(4.102359758,0.0)(4.2675469175,0.0)(4.432734077,0.0)(4.5979212365,0.0)(4.763108396,0.0)(4.9282955555,0.0)(5.093482715,0.0)(5.2586698745,0.0)(5.423857034,0.0)(5.5890441935,0.0)(5.754231353,0.0)(5.9194185125,0.0)(6.084605672,0.0)(6.2497928315,0.0025)(6.414979991,0.0)(6.5801671505,0.0025)
      };
      \addlegendentry{ {Eigs of $\overline\mK_{\text{ReLU}}$} };
      \coordinate (spypoint) at (axis cs:6.43,0.025);
      \coordinate (magnifyglass) at (axis cs:5.0,0.2);
  \end{axis}
  \spy[black!50!white,size=2cm,circle,connect spies,magnification=3] on (spypoint) in node [fill=none] at (magnifyglass);
  \end{tikzpicture}
    \end{tabular}
  &
    \begin{tabular}{cc}
        \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
      \renewcommand{\axisdefaulttryminticks}{4} 
      \pgfplotsset{every major grid/.append style={densely dashed}}       
      \tikzstyle{every axis y label}+=[yshift=-10pt] 
      \tikzstyle{every axis x label}+=[yshift=5pt]
      \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
      \begin{axis}[
        %ybar,
        xlabel={Eigenvalue},
        ylabel={Density},
        height=.45\textwidth,
        width=.5\textwidth,
        % xmin=-2,
        ymin=0,
        % xmax=25,
        % ymax=0.5,
        xtick={0,6,12},
        xticklabels={0,6,12},
        %ytick={0,0.2,0.4,0.6,0.8},
      %   yticklabels={},
        bar width=3pt,
        grid=none,
        ymajorgrids=false,
        scaled ticks=true,
        scaled y ticks=base 10:0,
        %axis x line = middle,
            %axis y line = middle,
        %xticklabels={}
        %scaled ticks=true,
        %scale ticks above={4},
        %xlabel={Eigenvalues},
        %ylabel={Density}
        ]
        %art
        \addplot[area legend,ybar,mark=none,color=white,fill=BLUE] coordinates{
        (0.3947316,0.4528301886792453)(0.75307603875,0.16981132075471697)(1.1114204775,0.09433962264150944)(1.46976491625,0.03773584905660377)(1.828109355,0.07547169811320754)(2.18645379375,0.03773584905660377)(2.5447982325,0.018867924528301886)(2.90314267125,0.018867924528301886)(3.26148711,0.0)(3.61983154875,0.0)(3.9781759875000002,0.018867924528301886)(4.33652042625,0.0)(4.6948648649999996,0.0)(5.05320930375,0.0)(5.4115537425,0.018867924528301886)(5.76989818125,0.0)(6.12824262,0.0)(6.48658705875,0.0)(6.8449314975,0.018867924528301886)(7.20327593625,0.0)(7.561620375,0.0)(7.91996481375,0.0)(8.2783092525,0.0)(8.63665369125,0.0)(8.994998129999999,0.018867924528301886)(9.35334256875,0.0)(9.7116870075,0.0)(10.07003144625,0.0)(10.428375885,0.0)(10.78672032375,0.0)(11.1450647625,0.0)(11.50340920125,0.0)(11.86175364,0.0)(12.22009807875,0.0)(12.5784425175,0.0)(12.93678695625,0.0)(13.295131395,0.0)(13.653475833749999,0.0)(14.0118202725,0.0)(14.37016471125,0.018867924528301886)
  };
  % (24.57941608407261,0.0)(25.209557828120204,0.0)(25.839699572167795,0.0)(26.46984131621539,0.0)(27.099983060262986,0.0)(27.730124804310577,0.0)(28.360266548358172,0.0)(28.990408292405764,0.0)(29.62055003645336,1.0)(30.25069178050095,0.0)(30.880833524548546,0.0)
  \addlegendentry{ {Eigs of $\mK^*_{\text{ReLU}}$} };
  % \coordinate (spypoint1) at (axis cs:21.8,0.02);
  % \coordinate (magnifyglass1) at (axis cs:13,0.25);
  % \coordinate (spypoint2) at (axis cs:38,0.02);
  % \coordinate (magnifyglass2) at (axis cs:32,0.25);
  \end{axis}
  % \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint1) in node [fill=none] at (magnifyglass1);
  % \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint2) in node [fill=none] at (magnifyglass2);
  \end{tikzpicture}
  &
  \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
      \renewcommand{\axisdefaulttryminticks}{4} 
      \pgfplotsset{every major grid/.append style={densely dashed}}       
      \tikzstyle{every axis y label}+=[yshift=-10pt] 
      \tikzstyle{every axis x label}+=[yshift=5pt]
      \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
      \begin{axis}[
        %ybar,
        xlabel={Eigenvalue},
        ylabel={Density},
        height=.45\textwidth,
        width=.5\textwidth,
        % xmin=-2,
        ymin=0,
        % xmax=0.05,
        % ymax=0.03,
        xtick={0,6,12},
        xticklabels={0,6,12},
        %ytick={0,0.2,0.4,0.6,0.8},
      %   yticklabels={},
        bar width=3pt,
        grid=none,
        ymajorgrids=false,
        scaled ticks=true,
        scaled y ticks=base 10:0,
        %axis x line = middle,
            %axis y line = middle,
        %xticklabels={}
        %scaled ticks=true,
        %scale ticks above={4},
        %xlabel={Eigenvalues},
        %ylabel={Density}
        ]
        \addplot[area legend,ybar,mark=none,color=white,fill=RED] coordinates{
        (0.33284254,0.4528301886792453)(0.67503147575,0.20754716981132076)(1.0172204114999999,0.07547169811320754)(1.3594093472500002,0.07547169811320754)(1.701598283,0.03773584905660377)(2.04378721875,0.018867924528301886)(2.3859761545000002,0.018867924528301886)(2.72816509025,0.018867924528301886)(3.070354026,0.0)(3.41254296175,0.018867924528301886)(3.7547318974999997,0.0)(4.09692083325,0.0)(4.439109769,0.0)(4.781298704749999,0.018867924528301886)(5.1234876405,0.0)(5.465676576249999,0.0)(5.807865511999999,0.0)(6.15005444775,0.0)(6.492243383499999,0.018867924528301886)(6.834432319249999,0.0)(7.176621254999999,0.0)(7.518810190749999,0.0)(7.860999126499999,0.0)(8.20318806225,0.0)(8.545376998,0.018867924528301886)(8.887565933749999,0.0)(9.229754869499999,0.0)(9.57194380525,0.0)(9.914132741,0.0)(10.25632167675,0.0)(10.598510612499998,0.0)(10.940699548249999,0.0)(11.282888483999999,0.0)(11.62507741975,0.0)(11.9672663555,0.0)(12.309455291249998,0.0)(12.651644226999998,0.0)(12.993833162749999,0.0)(13.336022098499999,0.0)(13.67821103425,0.018867924528301886)
  };
  % (24.57941608407261,0.0)(25.209557828120204,0.0)(25.839699572167795,0.0)(26.46984131621539,0.0)(27.099983060262986,0.0)(27.730124804310577,0.0)(28.360266548358172,0.0)(28.990408292405764,0.0)(29.62055003645336,0.0)(30.25069178050095,0.0)(30.880833524548546,1.0)
  \addlegendentry{ {Eigs of $\overline\mK_{\text{ReLU}}$} };
  % \coordinate (spypoint1) at (axis cs:21.7,0.02);
  % \coordinate (magnifyglass1) at (axis cs:13,0.25);
  % \coordinate (spypoint2) at (axis cs:38,0.02);
  % \coordinate (magnifyglass2) at (axis cs:32,0.25);
  \end{axis}
  % \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint1) in node [fill=none] at (magnifyglass1);
  % \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint2) in node [fill=none] at (magnifyglass2);
  \end{tikzpicture}
    \end{tabular}
  
  \end{tabular}
  \\
        
    \begin{tabular}{cc}
    \begin{tabular}{cc}
      \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
      \renewcommand{\axisdefaulttryminticks}{4} 
      \pgfplotsset{every major grid/.append style={densely dashed}}  
      \tikzstyle{every axis y label}+=[yshift=-10pt] 
      \tikzstyle{every axis x label}+=[yshift=5pt]
      \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
      \begin{axis}[
        %ybar,
        xlabel={Eigenvalue},
        ylabel={Density},
        height=.45\textwidth,
        width=.5\textwidth,
        % xmin=-0.5,
        ymin=0,
        % xmax=7,
        % ymax=0.5,
        xtick={0,4,8},
        xticklabels={0,4,8},
        % ytick={0,0.2,0.4,0.6,0.8},
      %   yticklabels={},
        bar width=3pt,
        grid=none,
        ymajorgrids=false,
        scaled ticks=true,
        scaled y ticks=base 10:0,
        %ylabel={Density}
        ]
        %art
        %% empirical Gram matrix
        \addplot[area legend,ybar,mark=none,color=white,fill=BLUE] coordinates{
       (0.04851019,0.4775)(0.29399903850000003,0.215)(0.539487887,0.1425)(0.7849767355000001,0.095)(1.030465584,0.055)(1.2759544325,0.01)(1.5214432810000003,0.0)(1.7669321295000002,0.0)(2.012420978,0.0)(2.2579098265,0.0)(2.503398675,0.0)(2.7488875235,0.0)(2.9943763720000005,0.0)(3.2398652205000005,0.0)(3.4853540690000004,0.0)(3.7308429175000004,0.0)(3.9763317660000004,0.0)(4.2218206145,0.0)(4.467309463,0.0)(4.7127983115,0.0)(4.95828716,0.0)(5.2037760085,0.0)(5.449264857,0.0)(5.6947537055,0.0)(5.940242554000001,0.0)(6.185731402500001,0.0)(6.431220251000001,0.0)(6.676709099500001,0.0)(6.922197948000001,0.0)(7.167686796500001,0.0)(7.413175645000001,0.0)(7.658664493500001,0.0)(7.904153342000001,0.0)(8.149642190500002,0.0025)(8.395131039,0.0)(8.640619887500002,0.0)(8.886108736,0.0)(9.131597584500001,0.0)(9.377086433,0.0)(9.622575281500001,0.0025)
        };
        \addlegendentry{ {Eigs of $\mK^*_{\text{Tanh}}$} };
        \coordinate (spypoint) at (axis cs:9.62 ,0.02);
        \coordinate (magnifyglass) at (axis cs:5.0,0.2);
        \end{axis}
        \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint) in node [fill=none] at (magnifyglass);
        
  \end{tikzpicture}
  &
       \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
      \renewcommand{\axisdefaulttryminticks}{4} 
      \pgfplotsset{every major grid/.append style={densely dashed}}       
      \tikzstyle{every axis y label}+=[yshift=-10pt] 
      \tikzstyle{every axis x label}+=[yshift=5pt]
      \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
      \begin{axis}[
        %ybar,
        xlabel={Eigenvalue},
        ylabel={Density},
        height=.45\textwidth,
        width=.5\textwidth,
        % xmin=-0.5,
        ymin=0,
        % xmax=7,
        % ymax=0.5,
        xtick={0,4,8},
        xticklabels={0,4,8},
        % ytick={0,0.2,0.4,0.6,0.8},
        %ytick={0,0.2,0.4,0.6,0.8},
      %   yticklabels={},
        bar width=3pt,
        grid=none,
        ymajorgrids=false,
        scaled ticks=true,
        scaled y ticks=base 10:0,
        %ylabel={Density}
        ]
      \addplot[area legend,ybar,mark=none,color=white,fill=RED] coordinates{
          (0.0513833,0.46)(0.27560902375,0.2075)(0.4998347475,0.1325)(0.72406047125,0.095)(0.948286195,0.065)(1.17251191875,0.035)(1.3967376424999998,0.0)(1.6209633662499998,0.0)(1.8451890899999999,0.0)(2.06941481375,0.0)(2.2936405375,0.0)(2.51786626125,0.0)(2.7420919849999996,0.0)(2.9663177087499997,0.0)(3.1905434324999997,0.0)(3.4147691562499998,0.0)(3.63899488,0.0)(3.86322060375,0.0)(4.0874463275,0.0)(4.31167205125,0.0)(4.5358977750000005,0.0)(4.7601234987500005,0.0)(4.984349222500001,0.0)(5.208574946250001,0.0)(5.43280067,0.0)(5.65702639375,0.0)(5.8812521175,0.0)(6.10547784125,0.0)(6.329703565,0.0)(6.55392928875,0.0)(6.7781550125,0.0)(7.00238073625,0.0)(7.22660646,0.0)(7.45083218375,0.0)(7.6750579075,0.0)(7.89928363125,0.0)(8.123509355,0.0)(8.347735078749999,0.0)(8.5719608025,0.0)(8.796186526249999,0.005)
      };
      \addlegendentry{ {Eigs of $\overline\mK_{\text{Tanh}}$} };
      \coordinate (spypoint) at (axis cs:8.76,0.025);
      \coordinate (magnifyglass) at (axis cs:5.0,0.2);
  \end{axis}
  \spy[black!50!white,size=2cm,circle,connect spies,magnification=3] on (spypoint) in node [fill=none] at (magnifyglass);
  \end{tikzpicture}
    \end{tabular}
  &
    \begin{tabular}{cc}
        \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
      \renewcommand{\axisdefaulttryminticks}{4} 
      \pgfplotsset{every major grid/.append style={densely dashed}}       
      \tikzstyle{every axis y label}+=[yshift=-10pt] 
      \tikzstyle{every axis x label}+=[yshift=5pt]
      \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
      \begin{axis}[
        %ybar,
        xlabel={Eigenvalue},
        ylabel={Density},
        height=.45\textwidth,
        width=.5\textwidth,
        % xmin=-2,
        ymin=0,
        % xmax=25,
        % ymax=0.5,
        xtick={0,10,20},
        xticklabels={0,10,20},
        %ytick={0,0.2,0.4,0.6,0.8},
      %   yticklabels={},
        bar width=3pt,
        grid=none,
        ymajorgrids=false,
        scaled ticks=true,
        scaled y ticks=base 10:0,
        %axis x line = middle,
            %axis y line = middle,
        %xticklabels={}
        %scaled ticks=true,
        %scale ticks above={4},
        %xlabel={Eigenvalues},
        %ylabel={Density}
        ]
        %art
        \addplot[area legend,ybar,mark=none,color=white,fill=BLUE] coordinates{
        (0.653572844,0.425)(1.2476362279000002,0.15)(1.8416996118000002,0.125)(2.4357629957,0.05)(3.0298263796000002,0.05)(3.6238897635000002,0.05)(4.2179531474,0.0)(4.8120165313,0.025)(5.4060799152,0.0)(6.0001432991,0.025)(6.594206683,0.0)(7.1882700669,0.0)(7.7823334508,0.0)(8.3763968347,0.025)(8.9704602186,0.0)(9.5645236025,0.0)(10.1585869864,0.0)(10.7526503703,0.025)(11.3467137542,0.0)(11.9407771381,0.0)(12.534840522,0.0)(13.1289039059,0.0)(13.7229672898,0.0)(14.3170306737,0.025)(14.9110940576,0.0)(15.5051574415,0.0)(16.0992208254,0.0)(16.6932842093,0.0)(17.2873475932,0.0)(17.8814109771,0.0)(18.475474361,0.0)(19.0695377449,0.0)(19.6636011288,0.0)(20.2576645127,0.0)(20.8517278966,0.0)(21.4457912805,0.0)(22.0398546644,0.0)(22.6339180483,0.0)(23.2279814322,0.0)(23.8220448161,0.025)
  };
  % (24.57941608407261,0.0)(25.209557828120204,0.0)(25.839699572167795,0.0)(26.46984131621539,0.0)(27.099983060262986,0.0)(27.730124804310577,0.0)(28.360266548358172,0.0)(28.990408292405764,0.0)(29.62055003645336,1.0)(30.25069178050095,0.0)(30.880833524548546,0.0)
  \addlegendentry{ {Eigs of $\mK^*_{\text{Tanh}}$} };
  % \coordinate (spypoint1) at (axis cs:21.8,0.02);
  % \coordinate (magnifyglass1) at (axis cs:13,0.25);
  % \coordinate (spypoint2) at (axis cs:38,0.02);
  % \coordinate (magnifyglass2) at (axis cs:32,0.25);
  \end{axis}
  % \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint1) in node [fill=none] at (magnifyglass1);
  % \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint2) in node [fill=none] at (magnifyglass2);
  \end{tikzpicture}
  &
  \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
      \renewcommand{\axisdefaulttryminticks}{4} 
      \pgfplotsset{every major grid/.append style={densely dashed}}       
      \tikzstyle{every axis y label}+=[yshift=-10pt] 
      \tikzstyle{every axis x label}+=[yshift=5pt]
      \pgfplotsset{every axis legend/.append style={cells={anchor=west},fill=white, at={(0.98,0.98)}, anchor=north east, font=\Large }}
      \begin{axis}[
        %ybar,
        xlabel={Eigenvalue},
        ylabel={Density},
        height=.45\textwidth,
        width=.5\textwidth,
        % xmin=-2,
        ymin=0,
        % xmax=0.05,
        % ymax=0.03,
        xtick={0,10,20},
        xticklabels={0,10,20},
        %ytick={0,0.2,0.4,0.6,0.8},
      %   yticklabels={},
        bar width=3pt,
        grid=none,
        ymajorgrids=false,
        scaled ticks=true,
        scaled y ticks=base 10:0,
        %axis x line = middle,
            %axis y line = middle,
        %xticklabels={}
        %scaled ticks=true,
        %scale ticks above={4},
        %xlabel={Eigenvalues},
        %ylabel={Density}
        ]
        \addplot[area legend,ybar,mark=none,color=white,fill=RED] coordinates{
        (0.64388394,0.425)(1.23444439725,0.15)(1.8250048545000002,0.125)(2.41556531175,0.05)(3.0061257690000005,0.05)(3.59668622625,0.05)(4.187246683500001,0.0)(4.777807140750001,0.025)(5.368367598000001,0.0)(5.95892805525,0.025)(6.549488512500001,0.0)(7.140048969750001,0.0)(7.730609427000001,0.0)(8.32116988425,0.025)(8.911730341500002,0.0)(9.502290798750002,0.0)(10.092851256000001,0.0)(10.68341171325,0.025)(11.2739721705,0.0)(11.864532627750002,0.0)(12.455093085000001,0.0)(13.045653542250001,0.0)(13.636213999500002,0.0)(14.226774456750002,0.0)(14.817334914000002,0.025)(15.407895371250001,0.0)(15.998455828500001,0.0)(16.589016285750002,0.0)(17.179576743000002,0.0)(17.77013720025,0.0)(18.3606976575,0.0)(18.95125811475,0.0)(19.541818572,0.0)(20.13237902925,0.0)(20.7229394865,0.0)(21.31349994375,0.0)(21.904060401,0.0)(22.494620858250002,0.0)(23.0851813155,0.0)(23.67574177275,0.025)
  };
  % (24.57941608407261,0.0)(25.209557828120204,0.0)(25.839699572167795,0.0)(26.46984131621539,0.0)(27.099983060262986,0.0)(27.730124804310577,0.0)(28.360266548358172,0.0)(28.990408292405764,0.0)(29.62055003645336,0.0)(30.25069178050095,0.0)(30.880833524548546,1.0)
  \addlegendentry{ {Eigs of $\overline\mK$} };
  % \coordinate (spypoint1) at (axis cs:21.7,0.02);
  % \coordinate (magnifyglass1) at (axis cs:13,0.25);
  % \coordinate (spypoint2) at (axis cs:38,0.02);
  % \coordinate (magnifyglass2) at (axis cs:32,0.25);
  \end{axis}
  % \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint1) in node [fill=none] at (magnifyglass1);
  % \spy[black!50!white,size=1.5cm,circle,connect spies,magnification=3] on (spypoint2) in node [fill=none] at (magnifyglass2);
  \end{tikzpicture}
    \end{tabular}
  \end{tabular}
    \end{tabular}
  } %(\textbf{Top}) and dominant eigenvectors (\textbf{Bottom})
  \caption{Eigenvalue density of Implicit-NTK matrices (\textbf{\BLUE blue}) $\mK_{\text{ReLU}}^{*}$  of {\sf ReLU-DEQ} (\textbf{top}) and $\mK_{\text{Tanh}}^{*}$ of {\sf Tanh-DEQ} (\textbf{bottom}) and  the corresponding high dimensional approximation $\overline{\mK}_{\text{ReLU}}$ and $\overline{\mK}_{\text{Tanh}}$ (\textbf{\RED red}) , on two-class GMM data (\textbf{left})
 with $p=1\,000$, $n=800$, $\vmu_a=[\mathbf{0}_{8(a-1)};8;\mathbf{0}_{p-8a+7}]$, $\mC_a=(1+8(a-1)/\sqrt{p})\mI_p$, for $a\in \{1,2\} $, here $\|\mK_{\text{ReLU}}^*-\overline{\mK}_{\text{ReLU}}\|\approx 0.34$ and  $\|\mK_{\text{Tanh}}^*-\overline{\mK}_{\text{Tanh}}\|\approx 0.76$;
and on two-class MNIST data (\textbf{right}) (number $6$ versus number $8$), with $p=784$, $n=3\,000$, for which  $\|\mK_{\text{ReLU}}^*-\overline{\mK}_{\text{ReLU}}\|\approx 3.93$ and  $\|\mK_{\text{Tanh}}^*-\overline{\mK}_{\text{Tanh}}\|\approx 4.82$. 
For the MNIST case, small eigenvalues close to zero are removed for better visualization.}
  \label{fig:realNTK}
  \end{figure}

==> fig/fig_thm1.tex <==
\begin{figure}
  \centering
  % \resizebox{\textwidth}{!}{
       \begin{tikzpicture}[font=\large,spy using outlines, inner sep=1.2]
    %%%CIFAR-10
    \pgfplotsset{every major grid/.style={style=densely dashed}}
    \begin{axis}[
      %ybar,
      height=.65\linewidth,
      width= 1\linewidth,
      % xmin=0,
      % xmax=2100,
      % ymin=0,
      % ymax=2,
      xtick={0,300,600, 900, 1200},
      xticklabels = {{\small 0}, {\small 300}, {\small 600}, {\small 900} , {\small 1\,200}},
      % xmode=log,
      % log basis x={2},
      ytick = {0.05, 0.10, 0.15, 0.20},
      yticklabels = {{\small 0.05},{\small 0.10},{\small 0.15},{\small 0.20}},
      grid=major,
      scaled ticks=true,
      %xmode=log,
      %scale ticks above={4},
      xlabel={ $n$ },
      ylabel={{\small Relative error}},
      legend style = {at={(0.98,0.98)}, anchor=north east, font=\small}
      ]
      \addplot+[
  BLUE, mark=*,line width=0.75pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {
        X    Y                      ErrorMax            ErrorMin 
        40   0.1527771304030419   0.03136789981656002   0.02177147256867229
80   0.12065754599469518   0.018391676943001936   0.01536271586743325
160   0.08012528291622983   0.009433779763989666   0.009964632760276496
320   0.05286252816123446   0.0036472108198449538   0.004248821965089827
640   0.03298531594328939   0.0017274792373186826   0.0011436396490870915
1280   0.024043104050104288   0.0017305223401362785   0.001381426665842414
      };
      \addlegendentry{ {ReLU } };%%Relu
      \addplot+[
  RED, mark=+,line width=0.75pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {
        X Y  ErrorMax ErrorMin
        40   0.1916980437900026   0.012682047632109172   0.01001326155605689
80   0.14533974987406412   0.03075710794598352   0.02097605500358457
160   0.131558997511012   0.013206313618998933   0.009281809978467864
320   0.09806974386202708   0.00469741175647527   0.004194139728127794
640   0.07409876832144856   0.0005428701399998737   0.0006442392076839581
1280   0.05451647563162624   0.0015092147937345937   0.0008573307644917302
      };
      \addlegendentry{ {Tanh } };%%Tanh
%       \addplot+[
%   GREEN, mark=x,line width=0.75pt,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {
%         X Y  ErrorMax ErrorMin
%         50   0.09182522173382253   0.029775297592885303   0.019781604088418323
% 100   0.074871975426877   0.01895739163035244   0.010634098959895324
% 200   0.06147944952346244   0.0025256098623181664   0.002934433296306757
% 400   0.04360704306089621   0.0020490553423898675   0.00208760758657002
% 800   0.030550551117490516   0.0011230130285118552   0.0006963971946712215
% 1600   0.023216683930744397   0.00015634906277534402   0.00020005592511265768
%       };
%       \addlegendentry{ {\sf ELU } };%%ELU
      \addplot+[
  PURPLE, mark=triangle*,line width=0.75pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {
        X Y  ErrorMax ErrorMin
        40   0.1864998036590179   0.011908059217664219   0.02188363537168095
80   0.11333000498825796   0.019707023224145775   0.01711579174979834
160   0.07049304179172138   0.004009483323273069   0.0036982419837571084
320   0.03914400158504383   0.002996276598674831   0.004529126722018231
640   0.029678433812390475   0.001815795020253145   0.0025290139201853724
1280   0.019801697331573   0.0007623603813714797   0.0012361559751191548
      };
      \addlegendentry{ {Swish } };%%Swish
      \addplot+[
  GREEN, mark=diamond*,line width=0.75pt,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
]  table[x=X, y=Y, y error plus=ErrorMax, y error minus=ErrorMin] {
        X Y  ErrorMax ErrorMin
        40   0.1562899857077683   0.0023306462040554587   0.0015986618287569254
80   0.12510744626635698   0.008125965403635999   0.005945602343283202
160   0.0736241370435096   0.00798236196839959   0.0060100869280101665
320   0.0511286000813501   0.005018745187890347   0.0028009446361789148
640   0.0330772041056896   0.001669354685004211   0.001367162666707139
1280   0.02232802810475876   0.0005512452101586185   0.00044990729225136486
      };
      \addlegendentry{ {L-ReLU } };%% Leaky_Relu
    \end{axis}
    % \spy[black!50!white,size=2cm,circle,connect spies,magnification=3] on (spypoint1) in node [fill=none] at (magnifyglass1);  
  \end{tikzpicture}
      
% }
% \medskip
\caption{Evolution of relative  spectral norm  error $\|\mG^*-\overline{\mG}\|/\|\mG^*\|$  \emph{w.r.t.}\@ sample size $n$, for DEQs in \Cref{def:deq} with different activations and $\sigma_a^2=0.2$, on two-class GMM, $p/n = 0.8$, $\vmu_a=[\mathbf{0}_{8(a-1)};8;\mathbf{0}_{p-8a+7}]$, and $\mC_a=(1+8(a-1)/\sqrt{p})\mI_p, a\in \{1,2\}$.
 % Implicit-CK matrices $\mG^*$ defined in~\eqref{eq:imck} are taken with expectation estimated from DEQs with random $\mA$ and $\mB$ of width $m=2^{12}$. The asymptotic equivalent matrices $\overline{\mG}$ are obtained by Theorem~\ref{thm:imCK}.  
 }
\label{fig:thm1}
\end{figure}
